Neon and [CII] 158 micron Emission Line Profiles in Dusty Starbursts and Active Galactic Nuclei

The sample of 379 extragalactic sources is presented that have mid-infrared, high resolution spectroscopy with the Spitzer Infrared Spectrograph (IRS) and also spectroscopy of the [CII] 158 um line with the Herschel Photodetector Array Camera and Spectrometer (PACS). The emission line profiles of [NeII] 12.81 um, [NeIII] 15.55 um, and [CII] 158 um are presented, and intrinsic line widths are determined (full width half maximum of Gaussian profiles after instrumental correction). All line profiles together with overlays comparing positions of PACS and IRS observations are made available in the Cornell Atlas of Spitzer IRS Sources (CASSIS). Sources are classified from AGN to starburst based on equivalent widths of the 6.2 um polycyclic aromatic hydrocarbon feature. It is found that intrinsic line widths do not change among classification for [CII], with median widths of 207 km per s for AGN, 248 km per s for composites, and 233 km per s for starbursts. The [NeII] line widths also do not change with classification, but [NeIII] lines are progressively broader from starburst to AGN. A small number of objects with unusually broad lines or unusual redshift differences in any feature are identified.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccc} % 16 columns
\tablecolumns{16}
%\tablewidth{0in}
\tablecaption{Neon and [\ion{C}{2}] Line Widths and Redshifts}
\tablehead{
%first line of header  
\colhead{No.}& \colhead{Herschel} &\colhead{Name\tablenotemark{a}} & \colhead{R.A.\tablenotemark{b}} & \colhead{Dec.\tablenotemark{b}} &\colhead{z\tablenotemark{c}} & \colhead{$dV[\textrm{\ion{Ne}{2}}]$\tablenotemark{d}}  & \colhead{$dV[\textrm{\ion{Ne}{3}}]$\tablenotemark{e}}& \colhead{FWHM\tablenotemark{f}} & \colhead{FWHM\tablenotemark{g}}  & \colhead{FWHM\tablenotemark{h}} & \colhead{EW\tablenotemark{i}} & \colhead{Neon\tablenotemark{j}} &\colhead{spax\tablenotemark{k}} &\colhead{size\tablenotemark{l}} &\colhead{ref\tablenotemark{n}} \\
%second line of header
\colhead{}& \colhead{AOR} & \colhead{} &\colhead{} &\colhead{} & \colhead{[\textrm{\ion{C}{2}}]} & \colhead{km~s$^{-1}$}  & \colhead{km~s$^{-1}$}  & \colhead{[\ion{C}{2}]}  & \colhead{[\ion{Ne}{2}]} & \colhead{[\ion{Ne}{3}]} & \colhead{\ums} & \colhead{ratio} &\colhead{} &\colhead{kpc} &\colhead{}
}
\startdata
1 & 1342235847 & Mkn334 & 00:03:09.62 & 21:57:36.60 & 0.022151 & 31 & 98 & 249 & 328 & 460 & 0.25 & 0.41 & 3.3 & 4.15  & 9 \\
2 & 1342235658 & NGC0023 & 00:09:53.36 & 25:55:27.70 & 0.015119 & 33 & -56 & 386 & 240 & 207 & 0.58 & 0.16 & 3.3 & 2.86  & 10 \\
3 & 1342199416 & NGC34/Mkn938 & 00:11:06.55 & -12:06:26.30 & 0.019418 & 52 & 73 & 364 & 448 & 450 & 0.45 & 0.14 & 3.3 & 3.65  & 6 \\
4 & 1342235846 & MCG-02-01-051/2 & 00:18:50.90 & -10:22:36.70 & 0.027243 & 13 & 34 & 197 & 321 & 300 & 0.72 & 0.22 & 3.3 & 5.08  & 9 \\
5 & 1342237570 & IRAS00188-0856 & 00:21:26.48 & -08:39:27.10 & 0.128447 & -12 & 92 & 310 & 328 & 959\tablenotemark{p} & 0.07 & 0.15 & 3.3 & 21.30  & 8 \\
6 & 1342237574 & IRAS00199-7426 & 00:22:07.01 & -74:09:41.70 & 0.096064 & 13 & 23 & 269 & 339 & 299 & 0.35 & 0.09 & 3.3 & 16.52  & 9 \\
7 & 1342199236 & Haro11 & 00:36:52.53 & -33:33:18.60 & 0.020717 & 50 & 38 & 157 & 249 & 236 & 0.15 & 3.65 & 3.3 & 3.88  & 5 \\
8 & 1342247543 & NGC185 & 00:38:57.97 & 48:20:14.60 & -0.000605 & \nodata & \nodata & 47 & \nodata & \nodata & 0.12 & \nodata & 3.3 & (0.03)  & 2 \\
9 & 1342232583 & E12-G21 & 00:40:46.16 & -79:14:24.30 & 0.032967 & 42 & 42 & 333 & 381 & 276 & 0.28 & 0.49 & 3.3 & 6.10  & 9 \\
10 & 1342238351 & IRAS00397-1312 & 00:42:15.50 & -12:56:03.50 & \nodata & \nodata & \nodata & \nodata & 452 & 316 & 0.03 & 0.5 & 3.3 & 37.67  & 8 \\
11 & 1342238142 & NGC0232a & 00:42:45.83 & -23:33:41.00 & 0.022890 & 53 & 107 & 449 & 210 & 373 & 0.55 & 0.16 & 3.3 & 4.28  & 10 \\
12 & 1342238144 & NGC0232b & 00:42:52.82 & -23:32:27.80 & 0.022302 & 71 & 40 & 499 & 520 & 477 & 0.16 & 0.9 & 3.4 & 4.18  & 10 \\
13 & 1342199415 & NGC253 & 00:47:33.12 & -25:17:17.60 & 0.000773 & 41 & 53 & 67 & 342 & 352 & 0.34 & 0.07 & 3.4 & (0.14)  & 1 \\
14 & 1342238141 & IRASF00456-2904SW & 00:48:06.75 & -28:48:18.60 & 0.109910 & 23 & 42 & 167 & 219 & 289 & 0.43 & 0.19 & 3.3 & 18.62  & 9 \\
15 & 1342262037 & IZw1 & 00:53:34.94 & 12:41:36.20 & 0.061170 & 140\tablenotemark{q} & \nodata & 310 & 331 & \nodata & $<$0.003 & \nodata & 3.3 & 10.94  & 17 \\
16 & 1342193211 & MCG+12-02-001 & 00:54:03.88 & 73:05:05.90 & 0.016092 & 53 & 50 & 106 & 260 & 272 & 0.65 & 0.35 & 2.3 & 3.03  & 6 \\
17 & 1342236877 & NGC0317B & 00:57:40.41 & 43:47:32.50 & 0.016949 & 3 & 28 & 399 & 364 & 302 & 0.57 & 0.09 & 3.3 & 3.20  & 10 \\
18 & 1342262033 & ESO541-IG12 & 01:02:17.55 & -19:40:08.70 & 0.056695 & -20 & 23 & 340 & 172 & 395 & \nodata & 3.28 & 3.3 & 10.20  & 17 \\
19 & 1342238371 & IRAS01003-2238 & 01:02:49.94 & -22:21:57.30 & 0.117807 & -18 & 21 & 100 & 204 & 361 & $<$0.043 & 0.31 & 3.3 & 19.77  & 8 \\
20 & 1342247782 & 3C31 & 01:07:24.94 & 32:24:45.20 & 0.016941 & 55 & 2 & 699\tablenotemark{n} & 607 & 544 & 0.11 & \nodata & 3.3 & 3.19  & 16 \\
21 & 1342212532 & IC1623 & 01:07:47.57 & -17:30:24.40 & 0.020201 & 161\tablenotemark{q} & 182\tablenotemark{r} & 264 & 255 & 264 & 0.3 & 0.89 & 2.3 & 3.79  & 6 \\
22 & 1342238385 & MCG-03-04-014 & 01:10:08.96 & -16:51:09.80 & 0.035210 & 14 & 13 & 347 & 405 & 289 & 0.67 & 0.1 & 3.3 & 6.50  & 9 \\
23 & 1342232616 & NGC0454 & 01:14:24.90 & -55:23:52.00 & 0.012129 & 114 & 98 & 202 & 427 & 348 & $<$0.008 & 1.58 & 3.3 & 2.30  & 9 \\
24 & 1342234998 & ESO244-G012 & 01:18:08.31 & -44:27:43.40 & 0.022489 & -24 & -10 & 199 & 350 & 365 & 0.66 & 0.23 & 3.3 & 4.21  & 9 \\
25 & 1342238602 & CGCG436-030 & 01:20:02.72 & 14:21:42.90 & 0.031363 & 82 & 103 & 220 & 250 & 215 & 0.5 & 0.27 & 3.3 & 5.81  & 10 \\
26 & 1342238600 & ESO353-G020 & 01:34:51.26 & -36:08:14.40 & 0.016083 & 7 & 16 & 396 & 474 & 438 & 0.54 & 0.11 & 3.3 & 3.03  & 9 \\
27 & 1342222218 & NGC625-1-1 & 01:35:06.68 & -41:26:13.00 & 0.001386 & 119 & 124 & 100 & 197 & 100 & \nodata & 6.53 & 3.4 & (0.17)  & 1 \\
28 & 1342238556 & ESO297-G011b & 01:36:23.39 & -37:19:18.10 & 0.017190 & -5 & -28 & 140 & 187 & 284 & 0.52 & 0.14 & 3.3 & 3.24  & 10 \\
29 & 1342238558 & ESO297-G011a & 01:36:24.14 & -37:20:25.90 & \nodata & \nodata & \nodata & \nodata & 149 & 231 & 0.7 & 0.29 & 3.5 & 3.26  & 10 \\
30 & 1342238601 & IRASF01364-1042 & 01:38:52.92 & -10:27:11.40 & 0.048408 & 8 & -11 & 384 & 395 & 488 & 0.39 & 0.22 & 3.3 & 8.79  & 9 \\
31 & 1342238637 & IRASF01417+1651 & 01:44:30.50 & 17:06:05.00 & 0.027452 & -7 & 108 & 270 & 462 & 559 & 0.37 & 0.17 & 3.3 & 5.11  & 10 \\
32 & 1342238392 & NGC0695 & 01:51:14.24 & 22:34:56.50 & 0.032434 & 28 & 45 & 181 & 405 & 333 & 0.65 & 0.17 & 3.3 & 6.01  & 10 \\
33 & 1342237475 & UGC01385 & 01:54:53.82 & 36:55:04.30 & 0.018487 & -7 & -14 & 49 & 279 & 229 & 0.64 & 0.12 & 3.3 & 3.47  & 9 \\
34 & 1342238723 & Mkn1014 & 01:59:50.23 & 00:23:40.50 & 0.163097 & -8 & 40 & 226 & 543 & 911 & 0.04 & 1.61 & 3.3 & 26.04  & 8 \\
35 & 1342238364 & NGC0788 & 02:01:06.45 & -06:48:55.90 & 0.013539 & -19 & -24 & 152 & 230 & 265 & $<$0.003 & 2.24 & 3.3 & 2.56  & 9 \\
36 & 1342239376 & IRAS02054+0835 & 02:08:06.90 & 08:50:04.30 & \nodata & \nodata & \nodata & \nodata & 447 & \nodata & 0.02 & \nodata & 3.3 & 45.67  & 9 \\
37 & 1342238923 & NGC0838c & 02:09:24.61 & -10:08:09.40 & 0.013568 & 78 & 28 & 345 & 528 & 300 & 0.45 & 0.21 & 3.3 & 2.56  & 10 \\
38 & 1342238919 & NGC0838a & 02:09:38.60 & -10:08:46.90 & 0.012798 & 48 & 47 & 205 & 206 & 73 & 0.74 & 0.28 & 3.3 & 2.42  & 10 \\
39 & 1342238921 & NGC0838b & 02:09:42.75 & -10:11:01.90 & 0.012922 & -41 & 21 & 173 & 318 & 238 & 0.5 & 0.27 & 3.3 & 2.45  & 10 \\
40 & 1342238724 & NGC0828 & 02:10:09.53 & 39:11:24.70 & 0.017750 & 45 & 50 & 425 & 444 & 339 & 0.61 & 0.1 & 3.3 & 3.34  & 10 \\
41 & 1342238950 & IC0214 & 02:14:05.56 & 05:10:23.70 & 0.030017 & -3 & 53 & 192 & 361 & 348 & 0.64 & 0.67 & 3.3 & 5.57  & 10 \\
42 & 1342238636 & Mkn590 & 02:14:33.56 & -00:46:00.10 & 0.026591 & -23 & -4 & 218 & 835\tablenotemark{o} & 629 & $<$0.007 & 0.79 & 3.3 & 4.96  & 9 \\
43 & 1342238956 & NGC0877b & 02:17:53.26 & 14:31:18.40 & 0.012795 & -65\tablenotemark{q} & -48 & 118 & 365 & 338 & 0.46 & 0.18 & 3.4 & 2.42  & 10 \\
44 & 1342238952 & NGC0877a & 02:17:59.68 & 14:32:38.20 & 0.013317 & 50 & 77 & 100 & 434 & 100 & 0.35 & 0.28 & 4.1 & 2.52  & 10 \\
45 & 1342238422 & MCG+05-06-36b & 02:23:18.92 & 32:11:18.40 & 0.033639 & 24 & 7 & 246 & 410 & 487 & 0.54 & 0.07 & 3.5 & 6.22  & 10 \\
46 & 1342238420 & MCG+05-06-36a & 02:23:21.99 & 32:11:49.50 & 0.034079 & 109 & -23 & 523\tablenotemark{n} & 445 & 587 & 0.48 & 0.2 & 3.3 & 6.29  & 10 \\
47 & 1342239504 & UGC01845 & 02:24:07.97 & 47:58:11.90 & 0.015702 & 56 & 105 & 400 & 365 & 313 & 0.58 & 0.1 & 3.3 & 2.96  & 9 \\
48 & 1342238946 & NGC0958 & 02:30:42.84 & -02:56:20.40 & 0.019294 & 88 & -7 & 250 & 415 & 100 & 0.29 & 0.32 & 4.4 & 3.63  & 10 \\
49 & 1342239370 & IC1816 & 02:31:51.00 & -36:40:19.40 & 0.016937 & -13 & -2 & 125 & 440 & 502 & 0.03 & 1.27 & 3.3 & 3.19  & 9 \\
50 & 1342239500 & NGC0973 & 02:34:20.11 & 32:30:20.20 & 0.016215 & -3 & 44 & 300 & 434 & 391 & $<$0.002 & 1.21 & 3.3 & 3.05  & 9 \\
51 & 1342238958 & NGC0992 & 02:37:25.46 & 21:06:02.80 & 0.013630 & 58 & 35 & 240 & 142 & 121 & 0.72 & 0.24 & 3.3 & 2.57  & 10 \\
52 & 1342191154 & NGC1068 & 02:42:40.71 & -00:00:47.80 & 0.003748 & 88 & 110 & 200 & 796\tablenotemark{o} & 884\tablenotemark{p} & \nodata & 12.55 & 3.4 & (0.57)  & 1 \\
53 & 1342203121 & NGC1068-1 & 02:42:40.71 & -00:00:47.80 & 0.003721 & 80 & 102 & 204 & 796\tablenotemark{o} & 884\tablenotemark{p} & \nodata & 12.55 & 3.3 & (0.57)  & 1 \\
54 & 1342203122 & NGC1068-1 & 02:42:40.71 & -00:00:47.80 & 0.003717 & 79 & 101 & 204 & 796\tablenotemark{o} & 884\tablenotemark{p} & \nodata & 12.55 & 3.3 & (0.57)  & 1 \\
55 & 1342216210 & NGC1056 & 02:42:48.47 & 28:34:24.70 & 0.005203 & -107\tablenotemark{q} & -56 & 187 & 302 & 269 & \nodata & 0.35 & 3.3 & (1.22)  & 14 \\
56 & 1342216212 & NGC1056 & 02:42:48.47 & 28:34:24.70 & 0.005460 & -30 & 21 & 68 & 302 & 269 & \nodata & 0.35 & 3.4 & (1.22)  & 14 \\
57 & 1342238425 & UGC02238 & 02:46:17.49 & 13:05:44.40 & 0.021696 & 15 & 15 & 342 & 249 & 227 & 0.63 & 0.17 & 3.3 & 4.07  & 10 \\
58 & 1342239499 & IRASF02437+2122 & 02:46:39.15 & 21:35:10.30 & \nodata & \nodata & \nodata & \nodata & 342 & 387 & 0.15 & 0.09 & 3.5 & 4.36  & 9 \\
59 & 1342239497 & UGC02369 & 02:54:01.79 & 14:58:25.00 & 0.031632 & 122 & \nodata & 196 & 235 & \nodata & 0.57 & \nodata & 3.3 & 5.85  & 9 \\
60 & 1342214034 & NGC1140-1 & 02:54:33.58 & -10:01:39.90 & 0.004961 & 19 & -11 & 100 & 136 & 100 & 0.57 & 3.58 & 2.4 & (0.83)  & 1 \\
61 & 1342238915 & Mkn1066 & 02:59:58.59 & 36:49:14.30 & 0.012189 & 7 & 36 & 202 & 331 & 465 & 0.25 & 0.46 & 3.3 & 2.31  & 9 \\
62 & 1342239496 & NGC1222 & 03:08:56.74 & -02:57:18.50 & 0.008245 & 44 & 68 & 67 & 117 & 171 & 0.58 & 1.47 & 3.3 & 1.57  & 11 \\
63 & 1342238960 & UGC02608 & 03:15:01.47 & 42:02:08.60 & 0.023531 & 25 & 73 & 260 & 260 & 395 & 0.2 & 1.19 & 3.3 & 4.40  & 10 \\
64 & 1342238963 & IRAS03158+4227 & 03:19:12.60 & 42:38:28.00 & 0.134629 & \nodata & \nodata & 220 & \nodata & \nodata & \nodata & 2.47 & 3.3 & 22.18  & 8 \\
65 & 1342191351 & NGC1275 & 03:19:48.16 & 41:30:42.10 & 0.017569 & 6 & 35 & 280 & 732\tablenotemark{o} & 727 & 0.02 & 0.46 & 3.3 & 3.31  & 1 \\
66 & 1342214362 & NGC1275 & 03:19:48.16 & 41:30:42.10 & 0.017526 & -7 & 22 & 287 & 732\tablenotemark{o} & 737 & $<$0.008 & 0.46 & 1.1 & 3.30  & 15 \\
67 & 1342238940 & IRASF03217+4022 & 03:25:05.37 & 40:33:32.20 & 0.023439 & 132\tablenotemark{q} & 118 & 349 & 293 & 258 & 0.55 & 0.09 & 3.3 & 4.38  & 9 \\
68 & 1342239752 & Mkn609 & 03:25:25.34 & -06:08:38.70 & 0.034600 & 35 & 51 & 100 & 273 & 327 & 0.32 & 0.29 & 3.3 & 6.39  & 9 \\
69 & 1342191294 & NGC1365 & 03:33:36.37 & -36:08:25.50 & 0.005530 & 42 & 76 & 289 & 260 & 265 & 0.13 & 0.7 & 3.3 & (0.83)  & 1 \\
70 & 1342192138 & NGC1386 & 03:36:46.20 & -35:59:57.00 & 0.002536 & -132\tablenotemark{q} & -128\tablenotemark{r} & 142 & 271 & 365 & $<$0.001 & 2.87 & 3.4 & (0.74)  & 1 \\
71 & 1342214221 & SBS0335-052 & 03:37:44.00 & -05:02:38.00 & 0.013585 & \nodata & 86 & 100 & \nodata & 92 & $<$0.006 & 39.16 & 3.3 & 2.57  & 1 \\
72 & 1342238916 & IRASF03359+1523 & 03:38:47.14 & 15:32:53.80 & 0.036012 & 150\tablenotemark{q} & 140 & 246 & 319 & 364 & 0.36 & 0.3 & 2.3 & 6.64  & 9 \\
73 & 1342238943 & IRASF03450+0055 & 03:47:40.18 & 01:05:14.00 & \nodata & \nodata & \nodata & \nodata & 325 & 600 & $<$0.001 & 1.84 & 3.2 & 5.75  & 9 \\
74 & 1342238967 & CGCG465-012b & 03:54:07.67 & 15:59:24.30 & 0.022214 & 92 & 67 & 134 & 271 & 258 & 0.67 & 0.13 & 3.5 & 4.16  & 10 \\
75 & 1342238965 & CGCG465-012a & 03:54:15.95 & 15:55:43.40 & 0.022278 & 97 & 59 & 100 & 265 & 248 & 0.6 & 0.09 & 3.3 & 4.17  & 10 \\
76 & 1342223119 & IRAS03538-6432 & 03:54:25.21 & -64:23:44.70 & \nodata & \nodata & \nodata & \nodata & 498 & 577 & 0.08 & 0.26 & 3.1 & 41.61  & 9 \\
77 & 1342239746 & IRAS03521+0028 & 03:54:42.15 & 00:37:02.00 & 0.151785 & 9 & -9 & 587\tablenotemark{n} & 425 & 604 & 0.25 & 0.39 & 3.3 & 24.54  & 8 \\
78 & 1342243655 & IRAS03582+6012 & 04:02:32.99 & 60:20:41.80 & 0.029984 & 42 & 84 & 183 & 78 & 100 & 0.64 & 0.48 & 3.3 & 5.57  & 10 \\
79 & 1342239509 & IRAS04103-2838 & 04:12:19.53 & -28:30:24.40 & 0.117712 & 41 & 94 & 280 & 442 & 502 & 0.18 & 0.76 & 3.3 & 19.76  & 9 \\
80 & 1342239505 & UGC02982 & 04:12:22.68 & 05:32:49.10 & 0.017841 & -5 & 51 & 285 & 189 & 128 & 0.68 & 0.14 & 3.3 & 3.36  & 10 \\
81 & 1342226902 & IRAS04114-5117 & 04:12:44.92 & -51:09:34.20 & 0.125096 & -122\tablenotemark{q} & 128 & 100 & 564 & 1023\tablenotemark{p} & 0.34 & 0.22 & 3.3 & 20.82  & 9 \\
82 & 1342238379 & ESO420-G013 & 04:13:49.70 & -32:00:25.30 & 0.012080 & 23 & 30 & 57 & 299 & 255 & 0.3 & 0.22 & 3.3 & 2.29  & 9 \\
83 & 1342239480 & NGC1572 & 04:22:42.81 & -40:36:03.10 & 0.020504 & -2 & 31 & 366 & 404 & 415 & 0.46 & 0.08 & 3.3 & 3.85  & 10 \\
84 & 1342239696 & IRAS04271+3849 & 04:30:33.09 & 38:55:47.80 & 0.019178 & 8 & 10 & 369 & 332 & 294 & 0.61 & 0.1 & 3.3 & 3.61  & 10 \\
85 & 1342225795 & 3C120 & 04:33:11.10 & 05:21:15.60 & 0.033501 & 143\tablenotemark{q} & 133 & 289 & 285 & 302 & $<$0.001 & 3.73 & 3.4 & 6.19  & 9 \\
86 & 1342190367 & NGC1614 & 04:33:59.85 & -08:34:44.00 & 0.015835 & 68 & 7 & 245 & 346 & 381 & 0.61 & 0.96 & 3.3 & 2.98  & 6 \\
87 & 1342239698 & UGC03094 & 04:35:33.83 & 19:10:18.20 & 0.024673 & -36 & -4 & 339 & 296 & 289 & 0.43 & 0.33 & 3.3 & 4.61  & 10 \\
88 & 1342238378 & ESO203-IG001 & 04:46:49.55 & -48:33:30.60 & 0.052950 & 37 & 185\tablenotemark{r} & 281 & 442 & 100 & 0.03 & 0.22 & 3.3 & 9.56  & 9 \\
89 & 1342239733 & MCG-05-12-006 & 04:52:04.96 & -32:59:26.00 & 0.018472 & -4 & -15 & 198 & 297 & 304 & 0.53 & 0.09 & 3.3 & 3.47  & 9 \\
90 & 1342219440 & NGC1808 & 05:07:42.32 & -37:30:45.70 & 0.003385 & 74 & 45 & 267 & 350 & 441 & 0.58 & 0.36 & 3.3 & (0.45)  & 1 \\
91 & 1342270686 & NGC1808 & 05:07:42.32 & -37:30:45.70 & 0.003386 & 90 & 61 & 267 & 350 & 441 & 0.58 & 0.1 & 3.3 & (0.45)  & 3 \\
92 & 1342239765 & NGC1797 & 05:07:44.84 & -08:01:08.70 & 0.015021 & 17 & -16 & 256 & 178 & 242 & 0.62 & 0.11 & 3.3 & 2.84  & 10 \\
93 & 1342243518 & CGCG468-002b & 05:08:19.71 & 17:21:47.80 & 0.017603 & -23 & 12 & 360 & 270 & 334 & 0.12 & 0.96 & 3.3 & 3.31  & 10 \\
94 & 1342243520 & CGCG468-002a & 05:08:21.21 & 17:22:08.00 & 0.016725 & 53 & 38 & 202 & 228 & 198 & 0.54 & 0.11 & 3.3 & 3.16  & 10 \\
95 & 1342239694 & IRAS05083+2441 & 05:11:25.88 & 24:45:18.20 & 0.023535 & 59 & 74 & 262 & 254 & 78 & 0.72 & 0.32 & 3.3 & 4.40  & 10 \\
96 & 1342226750 & Akn120 & 05:16:11.42 & -00:08:59.40 & 0.032865 & 11 & 49 & 297 & 349 & 424 & $<$0.001 & 1.37 & 3.3 & 6.08  & 9 \\
97 & 1342219853 & VIIZw31 & 05:16:46.39 & 79:40:12.90 & 0.054229 & -4 & -26 & 113 & 217 & 227 & 0.64 & 0.11 & 3.4 & 9.80  & 9 \\
98 & 1342243529 & IRAS05129+5128 & 05:16:55.96 & 51:31:56.90 & 0.027664 & 16 & 23 & 133 & 254 & 242 & 0.54 & 0.94 & 3.3 & 5.15  & 10 \\
99 & 1342219442 & IRAS05189-2524 & 05:21:01.41 & -25:21:45.50 & 0.042708 & -6 & 419\tablenotemark{r} & 181 & 345 & 754 & 0.02 & 0.93 & 3.3 & 7.81  & 1 \\
100 & 1342227348 & IRASF05187-1017 & 05:21:06.54 & -10:14:46.70 & 0.028617 & -38 & -6 & 348 & 395 & 388 & 0.53 & 0.17 & 3.5 & 5.32  & 9 \\
101 & 1342230077 & IRAS05223+1908 & 05:25:16.69 & 19:10:47.80 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.01 & \nodata & 3.3 & 5.50  & 10 \\
102 & 1342222085 & 30dorEstrip-1 & 05:38:34.58 & -69:05:57.50 & 0.000912 & 27 & 56 & 45 & 212 & 264 & $<$0.008 & 15.23 & 5.3 & (0.002)  & 1 \\
103 & 1342243527 & MCG+08-11-002 & 05:40:43.70 & 49:41:41.60 & 0.019183 & 0 & -19 & 458 & 548 & 438 & 0.56 & 0.09 & 3.3 & 3.61  & 10 \\
104 & 1342230951 & NGC1961 & 05:42:04.80 & 69:22:43.00 & 0.013053 & -4 & -13 & 280 & 568 & 618 & 0.24 & 0.31 & 4.3 & 2.47  & 10 \\
105 & 1342243531 & UGC03351 & 05:45:48.03 & 58:42:03.60 & 0.014914 & -31 & 37 & 276 & 352 & 339 & 0.53 & 0.12 & 3.3 & 2.82  & 10 \\
106 & 1342243522 & IRAS05442+1732 & 05:47:11.20 & 17:33:46.40 & 0.018485 & -35 & -12 & 249 & 312 & 274 & 0.66 & 0.33 & 3.3 & 3.47  & 10 \\
107 & 1342239744 & 2MASXJ0558-3820 & 05:58:02.00 & -38:20:04.70 & 0.034224 & 212\tablenotemark{q} & 122 & 100 & 524 & 467 & $<$0.001 & 1.69 & 3.3 & 6.32  & 9 \\
108 & 1342239479 & IRAS06035-7102 & 06:02:53.63 & -71:03:11.90 & 0.079450 & -65\tablenotemark{q} & 23 & 236 & 415 & 522 & $<$0.076 & 0.27 & 3.3 & 13.93  & 8 \\
109 & 1342230910 & IRASF06076-2139 & 06:09:45.74 & -21:40:24.50 & 0.037644 & 20 & 37 & 142 & 359 & 464 & 0.33 & 0.07 & 3.3 & 6.93  & 9 \\
110 & 1342230944 & UGC03410b & 06:13:58.59 & 80:28:35.50 & 0.012585 & -54 & -32 & 112 & 268 & 311 & 0.56 & 0.13 & 3.3 & 2.38  & 10 \\
111 & 1342230997 & UGC03410a & 06:14:30.35 & 80:27:00.20 & 0.013040 & 36 & 18 & 182 & 318 & 422 & 0.63 & 0.11 & 3.3 & 2.47  & 10 \\
112 & 1342219851 & Mkn334 & 06:15:36.36 & 71:02:15.10 & 0.013450 & -51 & -58\tablenotemark{r} & 332 & 729\tablenotemark{o} & 748 & $<$0.002 & 1.83 & 3.3 & 2.54  & 1 \\
113 & 1342193210 & NGC2146-nuc & 06:18:37.71 & 78:21:25.30 & 0.002792 & -69\tablenotemark{q} & -45 & 143 & 293 & 205 & 0.67 & 0.64 & 2.3 & (1.00)  & 6 \\
114 & 1342230961 & IRAS06206-6315 & 06:21:00.80 & -63:17:23.20 & 0.092098 & 54 & 181\tablenotemark{r} & 385 & 523 & 608 & $<$0.107 & 0.52 & 3.3 & 15.91  & 8 \\
115 & 1342231278 & IRAS06301-7934 & 06:26:42.20 & -79:36:30.40 & 0.156284 & -60 & -343\tablenotemark{r} & 271 & 437 & 495 & 0.15 & 0.38 & 3.3 & 25.14  & 9 \\
116 & 1342226880 & ESO255-IG007a & 06:27:21.70 & -47:10:36.20 & 0.039435 & -10 & -7 & 210 & 395 & 349 & 0.62 & 0.22 & 3.3 & 7.23  & 10 \\
117 & 1342226190 & ESO255-IG007b & 06:27:23.09 & -47:11:02.60 & 0.039165 & -44 & -47 & 220 & 172 & 100 & 0.65 & 0.6 & 3.3 & 7.19  & 10 \\
118 & 1342230958 & ESO557-G002b & 06:31:45.71 & -17:38:44.90 & 0.021277 & 3 & -8 & 157 & 128 & 196 & 0.7 & 0.49 & 3.5 & 3.98  & 10 \\
119 & 1342230956 & ESO557-G002a & 06:31:47.20 & -17:37:16.60 & 0.021308 & 38 & 61 & 67 & 165 & 219 & 0.6 & 0.15 & 3.3 & 3.99  & 10 \\
120 & 1342238377 & IRAS06361-6217 & 06:36:35.85 & -62:20:32.60 & 0.160096 & 113 & 64 & 270 & 247 & 361 & 0.05 & 0.25 & 3.3 & 25.65  & 9 \\
121 & 1342230996 & NGC2273 & 06:50:08.72 & 60:50:45.00 & 0.006183 & -81\tablenotemark{q} & -42 & 276 & 202 & 289 & 0.13 & 0.57 & 3.3 & (1.41)  & 9 \\
122 & 1342230955 & UGC03608 & 06:57:34.41 & 46:24:10.60 & 0.021647 & 85 & 45 & 149 & 174 & 207 & 0.53 & 0.14 & 3.3 & 4.06  & 9 \\
123 & 1342231286 & IRASF06592-6313 & 06:59:40.26 & -63:17:52.40 & 0.023044 & 10 & 22 & 299 & 353 & 449 & 0.48 & 0.1 & 3.3 & 4.31  & 9 \\
124 & 1342226876 & IRASF07027-6011a & 07:03:24.14 & -60:15:21.90 & 0.031754 & 65 & 285\tablenotemark{r} & 161 & 281 & 648 & 0.04 & 0.68 & 3.3 & 5.89  & 10 \\
125 & 1342226878 & IRASF07027-6011b & 07:03:28.52 & -60:16:43.70 & 0.031019 & 32 & 18 & 81 & 255 & 217 & 0.68 & 0.1 & 3.5 & 5.75  & 10 \\
126 & 1342229686 & NGC2342a & 07:09:18.08 & 20:38:09.50 & 0.017579 & -42 & -19 & 247 & 202 & 240 & 0.67 & 0.15 & 3.3 & 3.31  & 10 \\
127 & 1342207825 & IRAS07251-0248 & 07:27:37.62 & -02:54:54.80 & 0.087810 & -9 & -15 & 331 & 442 & 183 & 0.09 & 0.12 & 3.3 & 15.24  & 1 \\
128 & 1342229716 & NGC2388a & 07:28:53.44 & 33:49:08.80 & 0.013723 & 1 & 11 & 203 & 257 & 236 & 0.53 & 0.08 & 3.3 & 2.60  & 10 \\
129 & 1342230946 & MCG+02-20-003 & 07:35:43.44 & 11:42:34.80 & 0.016580 & 8 & 25 & 209 & 239 & 289 & 0.17 & 0.11 & 3.3 & 3.13  & 10 \\
130 & 1342243533 & Mkn9 & 07:36:56.98 & 58:46:13.40 & 0.040100 & -7 & 22 & 100 & 278 & 215 & $<$0.142 & 1.06 & 3.3 & 7.36  & 9 \\
131 & 1342243534 & IRAS07598+6508 & 08:04:30.46 & 64:59:52.90 & 0.148697 & 95 & 1449\tablenotemark{r} & 211 & 528 & 1044\tablenotemark{p} & 0.01 & 0.39 & 3.3 & 24.12  & 9 \\
132 & 1342229688 & Mkn622 & 08:07:41.04 & 39:00:15.20 & 0.023510 & 148\tablenotemark{q} & 97 & 148 & 414 & 821\tablenotemark{p} & 0.24 & 0.52 & 3.3 & 4.39  & 9 \\
133 & 1342220753 & HS0822+3542 & 08:25:55.52 & 35:32:32.00 & \nodata & \nodata & \nodata & \nodata & \nodata & 100 & $<$0.13 & \nodata & 3.3 & 0.47  & 5 \\
134 & 1342230967 & IRAS08311-2459 & 08:33:20.47 & -25:09:33.10 & 0.100478 & -53 & -58\tablenotemark{r} & 244 & 265 & 717 & 0.14 & 1.03 & 3.3 & 17.20  & 8 \\
135 & 1342186306 & He2-10 & 08:36:15.18 & -26:24:33.90 & \nodata & \nodata & \nodata & \nodata & 189 & 121 & 0.61 & 1.23 & 3.4 & (0.43)  & 1 \\
136 & 1342221975 & He2-10 & 08:36:15.18 & -26:24:33.90 & 0.002864 & 4 & 12 & 60 & 189 & 121 & 0.61 & 1.23 & 3.3 & (0.43)  & 1 \\
137 & 1342225823 & IRAS08355-4944 & 08:37:01.87 & -49:54:30.00 & 0.025928 & 57 & 106 & 91 & 290 & 131 & 0.19 & 0.56 & 3.3 & 4.83  & 10 \\
138 & 1342208904 & NGC2623 & 08:38:24.08 & 25:45:16.90 & 0.018427 & 43 & 84 & 344 & 392 & 469 & 0.27 & 0.27 & 3.3 & 3.46  & 6 \\
139 & 1342230964 & ESO432-IG006b & 08:44:27.21 & -31:41:50.80 & 0.016292 & -60 & -5 & 325 & 214 & 287 & 0.64 & 0.12 & 3.5 & 3.08  & 10 \\
140 & 1342230962 & ESO432-IG006a & 08:44:28.93 & -31:41:30.30 & 0.016257 & -21 & 13 & 394 & 437 & 463 & 0.41 & 0.14 & 3.3 & 3.07  & 10 \\
141 & 1342228521 & ESO60-IG016 & 08:52:32.07 & -69:01:54.80 & 0.044863 & 13 & 45 & 192 & 144 & 287 & 0.07 & 0.75 & 3.3 & 8.18  & 9 \\
142 & 1342208952 & IRAS08572+3915 & 09:00:25.38 & 39:03:54.30 & 0.058238 & -8 & \nodata & 198 & 226 & \nodata & $<$0.03 & \nodata & 3.3 & 10.46  & 1 \\
143 & 1342231958 & Mkn18 & 09:01:58.39 & 60:09:06.20 & 0.011332 & 63 & 50 & 236 & 170 & 192 & 0.27 & 0.58 & 3.3 & 2.15  & 9 \\
144 & 1342209403 & IRAS09022-3615 & 09:04:12.00 & -36:27:01.00 & 0.059827 & -32 & -41 & 343 & 352 & 402 & 0.14 & 0.58 & 2.3 & 10.72  & 1 \\
145 & 1342230935 & UGC04881 & 09:15:55.10 & 44:19:55.00 & 0.039950 & 32 & 15 & 194 & 354 & 267 & 0.4 & 0.08 & 3.3 & 7.33  & 10 \\
146 & 1342231718 & MCG-01-24-012 & 09:20:46.25 & -08:03:22.10 & 0.019814 & 27 & 28 & 268 & 328 & 371 & $<$0.005 & 0.96 & 3.3 & 3.72  & 9 \\
147 & 1342231715 & Mkn705 & 09:26:03.29 & 12:44:03.60 & 0.028791 & -7 & 43 & 285 & 183 & 396 & 0.02 & 1.03 & 3.3 & 5.35  & 9 \\
148 & 1342220973 & IZw18 & 09:34:02.03 & 55:14:28.10 & 0.002585 & -8 & 27 & 66 & 100 & 100 & $<$0.09 & 8.49 & 2.3 & (0.86)  & 1 \\
149 & 1342208949 & UGC5101 & 09:35:51.65 & 61:21:11.30 & 0.039277 & 71 & 87 & 498 & 477 & 706 & 0.18 & 0.37 & 3.3 & 7.21  & 1 \\
150 & 1342231716 & IC0563 & 09:46:20.30 & 03:02:44.70 & 0.020094 & 16 & -30 & 225 & 392 & 410 & 0.6 & 0.11 & 3.3 & 3.77  & 10 \\
151 & 1342231731 & IRASF09437+0317 & 09:46:21.10 & 03:04:16.30 & 0.020027 & 19 & 29 & 195 & 416 & 321 & 0.57 & 0.09 & 3.3 & 3.76  & 10 \\
152 & 1342221391 & NGC3079 & 10:01:57.80 & 55:40:47.10 & 0.003843 & 75 & 99 & 452 & 570 & 633 & 0.4 & 0.25 & 3.3 & (0.88)  & 1 \\
153 & 1342270667 & Mkn25 & 10:03:51.90 & 59:26:10.00 & 0.010103 & 41 & 48 & 100 & 136 & 27 & 0.46 & 0.46 & 3.3 & 1.92  & 3 \\
154 & 1342231725 & NGC3110a & 10:04:02.11 & -06:28:29.20 & 0.016982 & 28 & 32 & 280 & 338 & 200 & 0.64 & 0.08 & 3.3 & 3.20  & 10 \\
155 & 1342254278 & 3C236 & 10:06:01.74 & 34:54:10.40 & 0.099224 & -11 & -25 & 491 & 1298\tablenotemark{o} & 541 & \nodata & 0.4 & 3.3 & 17.00  & 4 \\
156 & 1342235705 & IRASF10038-3338 & 10:06:04.65 & -33:53:06.10 & 0.034215 & 29 & -26 & 90 & 180 & 181 & $<$0.002 & 0.29 & 3.3 & 6.31  & 9 \\
157 & 1342231729 & IRASF10173+0828 & 10:20:00.22 & 08:13:34.00 & 0.048963 & -32 & -384\tablenotemark{r} & 294 & 364 & 100 & 0.35 & 0.24 & 3.3 & 8.89  & 10 \\
158 & 1342233703 & NGC3221 & 10:22:20.26 & 21:34:22.30 & 0.013379 & 4 & 59 & 73 & 154 & 100 & 0.75 & 0.42 & 4.3 & 2.53  & 10 \\
159 & 1342197796 & NGC3227 & 10:23:30.60 & 19:51:54.00 & 0.003907 & 33 & 60 & 290 & 465 & 508 & 0.09 & 1.1 & 3.3 & (0.99)  & 14 \\
160 & 1342232315 & IRAS10378+1109 & 10:40:29.17 & 10:53:17.70 & 0.136400 & -78\tablenotemark{q} & 28 & 373 & 477 & 295 & $<$0.078 & 0.2 & 3.3 & 22.43  & 8 \\
161 & 1342225718 & ESO264-G036 & 10:43:07.51 & -46:12:44.10 & 0.020642 & 139\tablenotemark{q} & 144 & 271 & 404 & 217 & 0.44 & 0.12 & 3.3 & 3.87  & 10 \\
162 & 1342221892 & Haro3 & 10:45:22.33 & 55:57:37.30 & 0.003205 & 51 & 73 & 100 & 170 & 100 & 0.51 & 2.95 & 3.3 & (0.86)  & 5 \\
163 & 1342232587 & NGC3393 & 10:48:23.39 & -25:09:42.80 & 0.012587 & 9 & 14 & 171 & 425 & 454 & $<$0.003 & 3.89 & 3.3 & 2.38  & 9 \\
164 & 1342209015 & Mkn153 & 10:49:05.03 & 52:20:07.80 & \nodata & \nodata & \nodata & \nodata & 303 & 128 & $<$0.07 & 6.41 & 3.4 & 1.52  & 5 \\
165 & 1342225716 & ESO264-G057 & 10:59:01.70 & -43:26:25.20 & 0.017158 & -28 & 11 & 142 & 279 & 207 & 0.6 & 0.07 & 3.3 & 3.23  & 10 \\
166 & 1342207788 & IRAS10565+2448 & 10:59:18.14 & 24:32:34.30 & 0.043080 & 7 & 8 & 139 & 242 & 292 & 0.38 & 0.12 & 3.3 & 7.88  & 1 \\
167 & 1342223365 & NGC3489 & 11:00:18.57 & 13:54:04.40 & 0.002331 & -17 & 14 & 152 & 151 & 151 & \nodata & 1.53 & 3.3 & (0.41)  & 11 \\
168 & 1342233712 & MCG+07-23-019 & 11:03:53.20 & 40:50:57.00 & 0.035245 & 84 & 77 & 234 & 435 & 380 & 0.64 & 0.2 & 2.2 & 6.50  & 10 \\
169 & 1342245980 & NGC3516 & 11:06:47.49 & 72:34:06.90 & 0.009168 & 63 & 113 & 86 & 613 & 403 & \nodata & 1.98 & 3.4 & (2.55)  & 14 \\
170 & 1342232612 & IRAS11095-0238 & 11:12:03.34 & -02:54:24.10 & 0.106358 & 30 & 17 & 208 & 322 & 276 & $<$0.027 & 0.38 & 3.3 & 18.08  & 8 \\
171 & 1342232307 & IRAS11119+3257 & 11:14:38.88 & 32:41:33.10 & \nodata & \nodata & \nodata & \nodata & 360 & 937\tablenotemark{p} & 0.01 & 0.58 & 3.3 & 29.35  & 9 \\
172 & 1342223770 & CGCG011-076 & 11:21:12.26 & -02:59:03.50 & 0.024900 & 62 & 43 & 198 & 490 & 476 & 0.32 & 0.12 & 3.3 & 4.43  & 10 \\
173 & 1342223753 & IC2810a & 11:25:45.05 & 14:40:35.90 & 0.034607 & 178\tablenotemark{q} & 189\tablenotemark{r} & 229 & 393 & 375 & 0.6 & 0.11 & 3.4 & 6.39  & 10 \\
174 & 1342235704 & ESO319-G022 & 11:27:54.18 & -41:36:51.70 & 0.016339 & 5 & 28 & 171 & 302 & 367 & 0.3 & 0.07 & 3.3 & 3.09  & 9 \\
175 & 1342199289 & VIIZw31403 & 11:27:59.90 & 78:59:39.00 & -0.000289 & \nodata & \nodata & 46 & \nodata & 100 & $<$0.16 & 13.32 & 4.2 & (0.05)  & 5 \\
176 & 1342208906 & Arp299 & 11:28:31.19 & 58:33:49.00 & 0.010944 & 101 & 86 & 202 & 268 & 248 & \nodata & 0.48 & 5.4 & 2.07  & 1 \\
177 & 1342199419 & NGC3690/Arp299 & 11:28:31.32 & 58:33:42.50 & 0.010635 & 123 & 163\tablenotemark{r} & 151 & 100 & 340 & \nodata & 0.34 & 3.3 & 2.02  & 1 \\
178 & 1342222070 & Mkn1450 & 11:38:35.62 & 57:52:27.20 & 0.003202 & -17 & 7 & 100 & 159 & 142 & 0.26 & 10.66 & 3.3 & (0.61)  & 5 \\
179 & 1342212225 & NGC3783 & 11:39:01.78 & -37:44:18.70 & 0.009825 & 82 & 106 & 59 & 245 & 229 & $<$0.001 & 1.47 & 3.3 & (2.18)  & 1 \\
180 & 1342222201 & UM448 & 11:42:12.30 & 00:20:03.00 & 0.018460 & 10 & -6 & 145 & 274 & 242 & 0.45 & 2.27 & 3.3 & 3.47  & 5 \\
181 & 1342245394 & NGC3894 & 11:48:50.36 & 59:24:56.40 & \nodata & \nodata & \nodata & \nodata & 787\tablenotemark{o} & 626 & 0.02 & 0.98 & 3.3 & 2.04  & 16 \\
182 & 1342222205 & UM461 & 11:51:33.04 & -02:22:22.80 & 0.003610 & \nodata & 32 & 120 & \nodata & 100 & $<$0.05 & 18.54 & 3.3 & (0.69)  & 5 \\
183 & 1342197912 & NGC3982 & 11:56:28.10 & 55:07:30.60 & 0.003704 & -44 & -29 & 79 & 279 & 244 & \nodata & 0.99 & 3.3 & (0.99)  & 14 \\
184 & 1342210822 & Antennae/NGC4038 & 12:01:54.75 & -18:52:51.10 & 0.005265 & 115 & 185\tablenotemark{r} & 95 & 242 & 248 & \nodata & 0.95 & 3.3 & (0.97)  & 1 \\
185 & 1342199228 & SBS1159+545 & 12:02:02.44 & 54:15:50.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.04 & \nodata & 3.3 & 2.27  & 5 \\
186 & 1342197812 & NGC4051 & 12:03:09.61 & 44:31:52.80 & 0.002354 & 4 & 39 & 66 & 244 & 336 & 0.05 & 1.12 & 3.3 & (0.66)  & 1 \\
187 & 1342208880 & NGC4051 & 12:03:09.61 & 44:31:52.80 & 0.002317 & -7 & 27 & 50 & 244 & 336 & 0.05 & 1.12 & 3.3 & (0.66)  & 14 \\
188 & 1342223403 & IRAS12018+1941 & 12:04:24.53 & 19:25:09.80 & 0.167849 & 34 & -11 & 100 & 287 & 389 & 0.11 & 0.15 & 3.3 & 26.67  & 9 \\
189 & 1342223404 & UGC07064 & 12:04:43.34 & 31:10:38.20 & 0.025079 & 20 & 30 & 100 & 244 & 246 & 0.08 & 0.98 & 3.3 & 4.68  & 9 \\
190 & 1342225714 & ESO440-IG058 & 12:06:51.87 & -31:56:59.20 & 0.022994 & 19 & 23 & 358 & 369 & 395 & 0.66 & 0.13 & 3.3 & 4.30  & 10 \\
191 & 1342234994 & IRAS12071-0444 & 12:09:45.12 & -05:01:13.90 & 0.128861 & 1 & 311\tablenotemark{r} & 251 & 305 & 859\tablenotemark{p} & 0.05 & 0.96 & 3.3 & 21.36  & 8 \\
192 & 1342198305 & NGC4151 & 12:10:32.58 & 39:24:20.60 & 0.003396 & 80 & 104 & 196 & 350 & 325 & $<$0.011 & 1.92 & 3.3 & (0.64)  & 1 \\
193 & 1342223773 & NGC4150 & 12:10:33.65 & 30:24:05.50 & 0.000838 & 36 & 33 & 149 & 324 & 348 & \nodata & 0.75 & 3.3 & (0.58)  & 11 \\
194 & 1342210832 & IRASF12112+0305 & 12:13:46.05 & 02:48:41.30 & 0.072923 & 64 & 139 & 390 & 443 & 308 & 0.3 & 0.25 & 3.3 & 12.87  & 1 \\
195 & 1342225793 & ESO267-G030b & 12:13:52.28 & -47:16:25.40 & 0.018257 & 40 & 31 & 200 & 201 & 361 & 0.68 & 0.14 & 3.3 & 3.43  & 10 \\
196 & 1342233265 & NGC4194 & 12:14:09.64 & 54:31:34.60 & 0.008589 & 99 & 85 & 194 & 334 & 267 & 0.55 & 0.52 & 3.3 & (1.78)  & 10 \\
197 & 1342225812 & ESO267-G030a & 12:14:12.81 & -47:13:42.50 & 0.018111 & 29 & 24 & 355 & 506 & 355 & 0.5 & 0.24 & 3.3 & 3.41  & 10 \\
198 & 1342226873 & IRAS12116-5615 & 12:14:22.08 & -56:32:32.70 & 0.027267 & 13 & 22 & 67 & 239 & 282 & 0.36 & 0.12 & 3.3 & 5.08  & 10 \\
199 & 1342199408 & Tol1214-277 & 12:17:17.09 & -28:02:32.70 & \nodata & \nodata & \nodata & \nodata & \nodata & 153 & $<$0.16 & 7.43 & 3.3 & 4.84  & 5 \\
200 & 1342234057 & IRASF12224-0624 & 12:25:03.91 & -06:40:52.60 & 0.026433 & 9 & \nodata & 208 & 309 & \nodata & 0.07 & \nodata & 3.3 & 4.92  & 10 \\
201 & 1342197909 & NGC4388 & 12:25:46.75 & 12:39:43.50 & 0.008517 & 91 & 68 & 208 & 276 & 316 & 0.03 & 1.33 & 3.3 & (0.92)  & 14 \\
202 & 1342199423 & Mkn209 & 12:26:16.02 & 48:29:36.60 & 0.001039 & 87 & 51 & 100 & 202 & 272 & $<$0.18 & 43.56 & 3.3 & (0.26)  & 5 \\
203 & 1342210830 & NGC4418 & 12:26:54.66 & -00:52:40.30 & 0.007147 & \nodata & \nodata & 109 & \nodata & \nodata & $<$0.02 & \nodata & 3.3 & (1.15)  & 1 \\
204 & 1342202109 & NGC4418-1 & 12:26:54.66 & -00:52:40.30 & 0.007083 & \nodata & \nodata & 93 & \nodata & \nodata & $<$0.02 & \nodata & 3.3 & (1.15)  & 1 \\
205 & 1342223803 & NGC4435 & 12:27:40.49 & 13:04:44.20 & 0.002738 & -31 & -30 & 402 & 398 & 62 & 0.23 & 0.2 & 3.3 & (0.78)  & 11 \\
206 & 1342234949 & NGC4459 & 12:29:00.03 & 13:58:42.80 & 0.004103 & 63 & -1 & 362 & 240 & 100 & \nodata & 1.1 & 3.3 & (0.75)  & 11 \\
207 & 1342235707 & 3C273 & 12:29:06.67 & 02:03:08.10 & \nodata & \nodata & \nodata & \nodata & 538 & 736 & $<$0.002 & 2.61 & 3.3 & 25.42  & 8 \\
208 & 1342234992 & NGC4472 & 12:29:46.78 & 08:00:01.90 & \nodata & \nodata & \nodata & \nodata & 700\tablenotemark{o} & 523 & $<$0.002 & 0.54 & 3.3 & 0.63  & 12 \\
209 & 1342225720 & NGC4507 & 12:35:36.55 & -39:54:33.30 & 0.011874 & 10 & 52 & 287 & 383 & 392 & $<$0.002 & 0.96 & 3.3 & 2.25  & 9 \\
210 & 1342198302 & NGC4593 & 12:39:39.43 & -05:20:39.30 & 0.008407 & 66 & 55 & 247 & 180 & 171 & $<$0.006 & 1.21 & 3.3 & (1.58)  & 1 \\
211 & 1342212224 & TOL1238-364 & 12:40:52.86 & -36:45:21.10 & 0.011083 & 50 & 24 & 100 & 223 & 388 & \nodata & 0.7 & 3.4 & 2.07  & 14 \\
212 & 1342212222 & TOL1238-364 & 12:40:52.86 & -36:45:21.10 & 0.011083 & 50 & 24 & 100 & 223 & 388 & \nodata & 0.7 & 3.4 & 2.07  & 14 \\
213 & 1342236279 & PG1244+026 & 12:46:35.24 & 02:22:08.70 & 0.048578 & -45 & 54 & 100 & 255 & 384 & 0.02 & 0.58 & 3.3 & 8.83  & 9 \\
214 & 1342237582 & IRAS12514+1027 & 12:54:00.82 & 10:11:12.40 & \nodata & \nodata & \nodata & \nodata & 758\tablenotemark{o} & \nodata & $<$0.009 & \nodata & 3.3 & 43.26  & 9 \\
215 & 1342186811 & Mkn231 & 12:56:14.29 & 56:52:25.10 & 0.042180 & 34 & \nodata & 153 & 193 & \nodata & 0.01 & \nodata & 3.3 & 7.71  & 1 \\
216 & 1342223759 & NGC4922 & 13:01:25.26 & 29:18:49.60 & 0.023740 & 31 & 40 & 167 & 223 & 384 & 0.16 & 0.27 & 3.3 & 4.43  & 10 \\
217 & 1342225721 & CGCG043-099 & 13:01:50.80 & 04:20:00.00 & 0.037912 & 118 & 124 & 278 & 359 & 313 & 0.55 & 0.1 & 2.2 & 6.97  & 10 \\
218 & 1342225747 & MCG-02-33-098 & 13:02:19.66 & -15:46:04.20 & 0.015976 & 43 & 14 & 118 & 230 & 360 & 0.55 & 0.23 & 3.3 & 3.01  & 10 \\
219 & 1342225742 & ESO507-G070 & 13:02:52.42 & -23:55:17.80 & 0.021534 & 5 & -9 & 500 & 517 & 443 & 0.56 & 0.15 & 3.3 & 4.04  & 9 \\
220 & 1342225749 & NGC4941 & 13:04:13.06 & -05:33:05.80 & 0.003718 & -56 & -18 & 156 & 212 & 276 & $<$0.041 & 2.03 & 3.3 & (0.78)  & 9 \\
221 & 1342225811 & ESO323-G077 & 13:06:26.13 & -40:24:52.50 & 0.015786 & -6 & 21 & 400 & 482 & 548 & 0.03 & 0.59 & 3.3 & 2.98  & 9 \\
222 & 1342226187 & IRAS13052-5711 & 13:08:18.73 & -57:27:30.30 & 0.021851 & 56 & 56 & 399 & 371 & 321 & 0.61 & 0.17 & 3.3 & 4.10  & 10 \\
223 & 1342234990 & IC0860 & 13:15:03.53 & 24:37:07.90 & 0.012973 & 4 & -26 & 218 & 318 & 100 & 0.43 & 0.14 & 3.3 & 2.45  & 10 \\
224 & 1342214629 & IRAS13120-5453 & 13:15:06.40 & -55:09:23.30 & 0.031083 & -38 & 31 & 340 & 288 & 411 & 0.45 & 0.16 & 3.3 & 5.76  & 1 \\
225 & 1342232597 & VV250b & 13:15:30.69 & 62:07:45.80 & \nodata & \nodata & \nodata & \nodata & 555 & 610 & 0.76 & 0.31 & 3.5 & 5.71  & 10 \\
226 & 1342232595 & VV250a & 13:15:34.96 & 62:07:29.20 & 0.031262 & 26 & 45 & 337 & 435 & 486 & 0.63 & 0.37 & 3.3 & 5.79  & 10 \\
227 & 1342197801 & Arp193 & 13:20:35.34 & 34:08:22.20 & 0.023412 & 65 & 27 & 391 & 317 & 292 & 0.62 & 0.17 & 3.3 & 4.38  & 6 \\
228 & 1342225750 & NGC5104 & 13:21:23.08 & 00:20:32.70 & 0.018611 & 102 & 109 & 495 & 365 & 462 & 0.51 & 0.11 & 3.3 & 3.50  & 10 \\
229 & 1342225746 & MCG-03-34-064 & 13:22:24.45 & -16:43:42.40 & \nodata & \nodata & \nodata & \nodata & 816\tablenotemark{o} & 801\tablenotemark{p} & $<$0.01 & 2.18 & 3.5 & 3.12  & 9 \\
230 & 1342202589 & CenA & 13:25:27.62 & -43:01:08.80 & 0.001838 & 54 & 62 & 122 & 520 & 428 & $<$0.003 & 14.98 & 3.4 & (0.17)  & 1 \\
231 & 1342190371 & NGC5135 & 13:25:43.97 & -29:50:00.00 & 0.013717 & 81 & 131 & 57 & 302 & 346 & 0.39 & 0.46 & 3.3 & 2.60  & 6 \\
232 & 1342190368 & ESO173-G015 & 13:27:23.79 & -57:29:21.80 & 0.010034 & 33 & 45 & 183 & 303 & 238 & 0.53 & 0.2 & 3.3 & 1.91  & 6 \\
233 & 1342232550 & IRASF13279+3401 & 13:30:15.23 & 33:46:29.40 & \nodata & \nodata & \nodata & \nodata & 154 & \nodata & 0.04 & \nodata & 3.4 & 4.44  & 9 \\
234 & 1342237579 & IC4280 & 13:32:53.40 & -24:12:25.50 & 0.016255 & -35 & 18 & 231 & 486 & 407 & 0.59 & 0.08 & 3.3 & 3.07  & 10 \\
235 & 1342225810 & M-6-30-15 & 13:35:53.78 & -34:17:44.10 & 0.008006 & 40 & 70 & 106 & 208 & 100 & $<$0.001 & 1.87 & 4.3 & (1.52)  & 9 \\
236 & 1342234948 & IRAS13342+3932 & 13:36:24.07 & 39:17:30.10 & 0.179642 & 87 & 158 & 375 & 328 & 562 & 0.07 & 0.98 & 3.3 & 28.18  & 9 \\
237 & 1342231427 & IRAS13352+6402 & 13:36:51.15 & 63:47:04.70 & \nodata & \nodata & \nodata & \nodata & 352 & 948\tablenotemark{p} & 0.08 & 0.26 & 3.3 & 34.95  & 9 \\
238 & 1342236984 & IRASF13349+2438 & 13:37:18.73 & 24:23:03.30 & 0.108287 & \nodata & -121\tablenotemark{r} & 387 & \nodata & 415 & $<$0.001 & \nodata & 3.3 & 18.37  & 9 \\
239 & 1342231735 & NGC5256 & 13:38:17.69 & 48:16:33.90 & 0.028120 & -9 & 85 & 449 & 468 & 559 & 0.44 & 0.87 & 3.3 & 5.23  & 10 \\
240 & 1342225569 & NGC5257a & 13:39:52.95 & 00:50:25.90 & 0.022732 & \nodata & \nodata & 215 & \nodata & \nodata & 0.63 & \nodata & 3.2 & 4.25  & 10 \\
241 & 1342225571 & NGC5257b & 13:39:57.72 & 00:49:53.00 & 0.022533 & 100 & 79 & 261 & 414 & 238 & 0.54 & 0.11 & 2.2 & 4.22  & 10 \\
242 & 1342207802 & Mkn273 & 13:44:42.12 & 55:53:13.10 & 0.037816 & 103 & 77 & 496 & 534 & 605 & 0.09 & 0.68 & 3.3 & 6.96  & 1 \\
243 & 1342236886 & IRAS13451+1232 & 13:47:33.36 & 12:17:24.20 & 0.121928 & 140\tablenotemark{q} & 592\tablenotemark{r} & 470 & 743\tablenotemark{o} & 1801 & $<$0.003 & 1.2 & 3.3 & 20.37  & 8 \\
244 & 1342233263 & UGC08739 & 13:49:13.94 & 35:15:26.20 & 0.016874 & 44 & 37 & 330 & 249 & 134 & 0.51 & 0.14 & 2.3 & 3.18  & 10 \\
245 & 1342223809 & IC4329A & 13:49:19.29 & -30:18:34.40 & 0.015966 & 72 & 90 & 450 & 521 & 589 & $<$0.001 & 2.45 & 3.3 & 3.01  & 1 \\
246 & 1342238373 & ESO221-IG010 & 13:50:56.92 & -49:03:18.80 & 0.010544 & 63 & 90 & 146 & 204 & 284 & 0.69 & 0.13 & 3.3 & 2.00  & 10 \\
247 & 1342224240 & NGC5331a & 13:52:16.21 & 02:06:05.10 & 0.033202 & 41 & 71 & 480 & 512 & 520 & 0.61 & 0.12 & 3.3 & 6.14  & 10 \\
248 & 1342225723 & NGC5331b & 13:52:16.43 & 02:06:30.90 & 0.033086 & 3 & 0 & 431 & 485 & 328 & 0.6 & 0.1 & 3.3 & 6.12  & 10 \\
249 & 1342223133 & NGC5347 & 13:53:17.83 & 33:29:27.00 & 0.008137 & -1 & 13 & 100 & 90 & 346 & 0.03 & 1.16 & 3.3 & (1.25)  & 9 \\
250 & 1342236982 & Mkn463 & 13:56:02.90 & 18:22:19.00 & 0.050817 & 68 & 22 & 219 & 667 & 555 & $<$0.001 & 3.52 & 3.3 & 9.21  & 8 \\
251 & 1342222240 & NGC5394 & 13:58:33.65 & 37:27:12.60 & 0.011634 & 30 & 34 & 100 & 204 & 153 & 0.62 & 0.11 & 3.3 & 2.21  & 10 \\
252 & 1342236271 & IRAS14026+4341 & 14:04:38.72 & 43:27:07.30 & \nodata & \nodata & \nodata & \nodata & 353 & \nodata & 0.01 & \nodata & 3.4 & 43.73  & 9 \\
253 & 1342247534 & OQ208 & 14:07:00.39 & 28:27:14.70 & 0.076773 & 19 & -62\tablenotemark{r} & 474 & 488 & 776\tablenotemark{p} & 0.02 & 0.58 & 3.3 & 13.50  & 4 \\
254 & 1342237584 & OQ208 & 14:07:00.39 & 28:27:14.70 & \nodata & \nodata & \nodata & \nodata & 488 & 776\tablenotemark{p} & 0.02 & 0.58 & 3.5 & 13.47  & 9 \\
255 & 1342191297 & CircinusGalaxy & 14:13:09.91 & -65:20:20.50 & 0.001456 & -1 & 7 & 156 & 245 & 173 & 0.04 & 3.4 & 3.3 & (0.19)  & 1 \\
256 & 1342213758 & NGC5506 & 14:13:14.87 & -03:12:27.00 & 0.006192 & 65 & 88 & 241 & 529 & 506 & $<$0.007 & 1.52 & 3.3 & (1.08)  & 1 \\
257 & 1342199733 & SBS1415+437 & 14:17:01.76 & 43:30:13.40 & 0.002093 & \nodata & \nodata & 100 & \nodata & \nodata & $<$0.097 & \nodata & 3.3 & (0.62)  & 5 \\
258 & 1342236985 & NGC5548 & 14:17:59.53 & 25:08:12.40 & 0.017262 & 32 & 39 & 100 & 400 & 311 & 0.02 & 1 & 3.3 & 3.25  & 9 \\
259 & 1342232331 & Mkn1490 & 14:19:43.25 & 49:14:11.70 & \nodata & \nodata & \nodata & \nodata & 201 & 311 & 0.56 & 0.1 & 3.5 & 4.79  & 9 \\
260 & 1342238159 & PG1426+015 & 14:29:06.59 & 01:17:06.50 & 0.086587 & 14 & 36 & 287 & 551 & 572 & $<$0.002 & 1.91 & 3.3 & 15.05  & 9 \\
261 & 1342238163 & NGC5653 & 14:30:10.44 & 31:12:55.80 & 0.011737 & -68\tablenotemark{q} & -26 & 120 & 156 & 260 & 0.54 & 0.14 & 3.3 & 2.23  & 10 \\
262 & 1342224242 & IRAS14348-1447 & 14:37:38.27 & -15:00:24.60 & 0.082551 & -5 & -32 & 286 & 454 & 299 & $<$0.174 & 0.18 & 3.3 & 14.42  & 1 \\
263 & 1342204338 & IRAS14378-3651 & 14:40:58.90 & -37:04:33.00 & 0.068118 & 124 & 124 & 148 & 341 & 231 & 0.39 & 0.08 & 3.3 & 12.10  & 1 \\
264 & 1342223736 & PG1440+356 & 14:42:07.46 & 35:26:22.90 & 0.077692 & 75 & 6 & 182 & 327 & 453 & 0.02 & 0.81 & 3.3 & 13.64  & 9 \\
265 & 1342238133 & NGC5728 & 14:42:23.93 & -17:15:11.40 & 0.009492 & 60 & 16 & 351 & 514 & 668 & 0.08 & 2.34 & 3.3 & (1.39)  & 9 \\
266 & 1342238131 & NGC5734a & 14:45:09.04 & -20:52:13.20 & 0.013214 & -91\tablenotemark{q} & -138\tablenotemark{r} & 105 & 535 & 411 & 0.47 & 0.15 & 3.5 & 2.50  & 10 \\
267 & 1342238129 & NGC5734b & 14:45:11.02 & -20:54:48.60 & 0.014030 & 74 & 41 & 141 & 423 & 281 & 0.49 & 0.19 & 3.3 & 2.66  & 10 \\
268 & 1342248560 & 3C305 & 14:49:21.80 & 63:16:15.30 & 0.041809 & 59 & 6 & 802\tablenotemark{n} & 843\tablenotemark{o} & 918 & \nodata & 1.96 & 3.3 & 7.65  & 4 \\
269 & 1342236986 & VV340b & 14:57:00.32 & 24:36:24.60 & 0.032869 & 36 & -7 & 100 & 247 & 100 & 0.58 & 0.12 & 3.3 & 6.08  & 10 \\
270 & 1342234963 & VV340a & 14:57:00.70 & 24:37:05.80 & 0.034909 & 95 & 125 & 264 & 273 & 333 & 0.58 & 0.29 & 3.3 & 6.44  & 10 \\
271 & 1342239742 & IC4518ABa & 14:57:41.18 & -43:07:55.60 & 0.015817 & -20 & 44 & 229 & 392 & 381 & 0.06 & 1.46 & 3.3 & 2.98  & 10 \\
272 & 1342238134 & NGC5793 & 14:59:24.76 & -16:41:36.10 & 0.011596 & 43 & 55 & 401 & 361 & 351 & 0.39 & 0.2 & 3.3 & 2.20  & 9 \\
273 & 1342238158 & NGC5813 & 15:01:11.25 & 01:42:07.10 & 0.006891 & 83 & -101\tablenotemark{r} & 227 & 273 & 593 & $<$0.016 & 1.06 & 3.3 & (1.33)  & 12 \\
274 & 1342236887 & IRAS15001+1433 & 15:02:31.94 & 14:21:35.30 & 0.162125 & 60 & 65 & 378 & 488 & 675 & 0.14 & 0.36 & 3.3 & 25.92  & 9 \\
275 & 1342238157 & NGC5846 & 15:06:29.26 & 01:36:20.00 & 0.005721 & -16 & 25 & 449 & 52 & 153 & \nodata & 1.2 & 3.3 & (1.23)  & 12 \\
276 & 1342223161 & VV705 & 15:18:06.34 & 42:44:36.70 & 0.040912 & 165\tablenotemark{q} & 173\tablenotemark{r} & 272 & 254 & 255 & 0.75 & 0.21 & 2.3 & 7.50  & 10 \\
277 & 1342238152 & IRAS15225+2350 & 15:24:43.94 & 23:40:10.20 & 0.138699 & -29 & 344\tablenotemark{r} & 100 & 450 & 870\tablenotemark{p} & 0.05 & 0.31 & 3.3 & 22.74  & 9 \\
278 & 1342238352 & ESO099-G004 & 15:24:57.98 & -63:07:29.40 & 0.029281 & -49 & -41 & 279 & 294 & 277 & 0.53 & 0.2 & 3.3 & 5.44  & 10 \\
279 & 1342213752 & IRAS15250+3609 & 15:26:59.40 & 35:58:37.50 & 0.055377 & 49 & 117 & 239 & 290 & 375 & 0.03 & 0.25 & 3.3 & 9.97  & 1 \\
280 & 1342238153 & NGC5936 & 15:30:00.85 & 12:59:22.10 & 0.013487 & -6 & 7 & 100 & 208 & 164 & 0.62 & 0.08 & 3.3 & 2.55  & 10 \\
281 & 1342191306 & Arp220 & 15:34:57.24 & 23:30:11.70 & 0.018101 & -8 & 4 & 470 & 369 & 486 & 0.17 & 0.14 & 3.3 & 3.40  & 1 \\
282 & 1342238136 & NGC5990 & 15:46:16.41 & 02:24:55.60 & 0.012594 & -25 & 8 & 214 & 535 & 606 & 0.15 & 0.4 & 3.3 & 2.39  & 10 \\
283 & 1342238135 & IRAS15462-0450 & 15:48:56.80 & -04:59:33.70 & 0.100358 & -2 & 274\tablenotemark{r} & 102 & 294 & 1296\tablenotemark{p} & 0.05 & 0.51 & 3.3 & 17.18  & 8 \\
284 & 1342253766 & PKS1549-79 & 15:56:58.87 & -79:14:04.30 & 0.152545 & 192\tablenotemark{q} & \nodata & 367 & 954\tablenotemark{o} & \nodata & $<$0.008 & \nodata & 3.3 & 24.64  & 4 \\
285 & 1342237487 & NGC6052 & 16:05:12.87 & 20:32:33.00 & 0.015809 & 52 & 53 & 80 & 214 & 169 & 0.69 & 0.76 & 3.3 & 2.98  & 10 \\
286 & 1342234492 & 16052+5334 & 16:06:32.99 & 53:26:32.10 & 0.087864 & -74\tablenotemark{q} & -33 & 636\tablenotemark{n} & 387 & 327 & \nodata & 0.13 & 3.3 & 15.25  & 7 \\
287 & 1342238907 & IRAS16090-0139 & 16:11:40.42 & -01:47:05.80 & 0.133631 & 37 & 21 & 311 & 474 & 322 & $<$0.057 & 0.17 & 3.3 & 22.04  & 8 \\
288 & 1342227214 & NGC6090 & 16:11:40.70 & 52:27:24.00 & 0.029573 & -116\tablenotemark{q} & -16 & 55 & 139 & 276 & 0.73 & 0.27 & 3.3 & 5.50  & 10 \\
289 & 1342222163 & Mkn876 & 16:13:57.18 & 65:43:09.60 & 0.129276 & -54 & 7 & 384 & 510 & 531 & 0.01 & 0.7 & 3.3 & 21.43  & 9 \\
290 & 1342227799 & IRASF16164-0746 & 16:19:11.79 & -07:54:02.80 & 0.023400 & 14 & 35 & 374 & 467 & 458 & 0.42 & 0.3 & 3.2 & 4.37  & 9 \\
291 & 1342238911 & Mkn883 & 16:29:52.85 & 24:26:38.30 & 0.038311 & 7 & 68 & 296 & 291 & 473 & 0.26 & 0.65 & 3.3 & 7.04  & 9 \\
292 & 1342238909 & CGCG052-037 & 16:30:56.54 & 04:04:58.40 & 0.024785 & 15 & 25 & 198 & 204 & 200 & 0.62 & 0.08 & 3.3 & 4.63  & 9 \\
293 & 1342232265 & IRAS16334+4630 & 16:34:52.37 & 46:24:53.00 & 0.190795 & 15 & 62 & 263 & 452 & 646 & 0.3 & 0.24 & 3.3 & 29.58  & 9 \\
294 & 1342238731 & NGC6156 & 16:34:52.55 & -60:37:08.00 & 0.011001 & -6 & 51 & 146 & 299 & 377 & 0.37 & 0.29 & 3.3 & 2.08  & 10 \\
295 & 1342231301 & ESO069-IG006 & 16:38:11.85 & -68:26:08.20 & 0.046332 & 60 & 31 & 497 & 491 & 609 & 0.64 & 0.14 & 3.3 & 8.44  & 9 \\
296 & 1342240777 & IRASF16399-0937N & 16:42:40.11 & -09:43:13.70 & 0.027296 & 15 & 1 & 248 & 554 & 725 & 0.38 & 0.31 & 3.3 & 5.09  & 9 \\
297 & 1342250583 & ESO453-G005 & 16:47:31.09 & -29:21:21.60 & 0.021071 & 21 & 44 & 53 & 274 & 242 & 0.42 & 0.23 & 3.3 & 3.95  & 10 \\
298 & 1342216623 & NGC6240 & 16:52:58.89 & 02:24:03.40 & 0.024818 & 119 & 57 & 561\tablenotemark{n} & 832\tablenotemark{o} & 803\tablenotemark{p} & 0.35 & 0.51 & 3.3 & 4.63  & 1 \\
299 & 1342239382 & IRASF16516-0948 & 16:54:23.72 & -09:53:20.90 & 0.023099 & -17 & 5 & 215 & 388 & 417 & 0.69 & 0.37 & 3.3 & 4.32  & 10 \\
300 & 1342230134 & NGC6286b/6285 & 16:58:24.01 & 58:57:21.50 & 0.019076 & 14 & 14 & 300 & 383 & 375 & 0.66 & 0.18 & 3.3 & 3.59  & 10 \\
301 & 1342230132 & NGC6286a & 16:58:31.38 & 58:56:10.50 & 0.018497 & 45 & 65 & 286 & 322 & 315 & 0.59 & 0.1 & 3.3 & 3.48  & 10 \\
302 & 1342238910 & 2MASSJ1659+1834 & 16:59:39.80 & 18:34:36.90 & \nodata & \nodata & \nodata & \nodata & 288 & 471 & 0.02 & 1.82 & 3.3 & 27.04  & 9 \\
303 & 1342225993 & PG1700+518 & 17:01:24.80 & 51:49:20.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $<$0.009 & \nodata & 3.3 & 40.76  & 9 \\
304 & 1342223716 & IRAS17044+6720 & 17:04:28.41 & 67:16:28.50 & 0.135376 & 21 & 127 & 219 & 477 & 757 & 0.04 & 0.4 & 3.3 & 22.28  & 9 \\
305 & 1342232574 & IRAS17068+4027 & 17:08:32.12 & 40:23:28.20 & 0.179438 & 113 & 107 & 375 & 435 & 392 & $<$0.079 & 0.53 & 3.3 & 28.16  & 9 \\
306 & 1342223740 & IRASF17132+5313 & 17:14:20.00 & 53:10:30.00 & 0.051145 & 76 & 56 & 395 & 415 & 394 & 0.42 & 0.14 & 3.3 & 9.26  & 9 \\
307 & 1342243510 & IRASF17138-1017 & 17:16:35.60 & -10:20:38.00 & 0.017492 & 60 & 127 & 199 & 346 & 262 & 0.68 & 0.11 & 3.3 & 3.29  & 10 \\
308 & 1342229693 & IRAS17208-0014 & 17:23:21.93 & -00:17:00.40 & 0.042812 & 39 & 48 & 480 & 475 & 455 & 0.31 & 0.18 & 3.3 & 7.83  & 1 \\
309 & 1342240168 & ESO138-G027 & 17:26:43.35 & -59:55:55.20 & 0.020923 & 45 & 66 & 46 & 268 & 272 & 0.35 & 0.11 & 3.3 & 3.92  & 9 \\
310 & 1342229809 & UGC11041 & 17:54:51.82 & 34:46:34.20 & 0.016332 & 31 & 19 & 341 & 239 & 187 & 0.58 & 0.08 & 3.3 & 3.08  & 10 \\
311 & 1342231759 & CGCG141-034 & 17:56:56.65 & 24:01:02.00 & 0.020162 & 51 & 65 & 450 & 384 & 370 & 0.39 & 0.18 & 3.3 & 3.78  & 9 \\
312 & 1342239716 & IRAS17578-0400 & 18:00:31.86 & -04:00:53.40 & 0.013425 & 56 & 89 & 214 & 377 & 297 & 0.68 & 0.19 & 3.3 & 2.54  & 10 \\
313 & 1342229821 & IRAS18090+0130b & 18:11:33.41 & 01:31:42.40 & 0.029190 & -3 & 18 & 252 & 217 & 435 & 0.52 & 0.15 & 3.3 & 5.43  & 10 \\
314 & 1342243548 & IRAS18090+0130a & 18:11:38.42 & 01:31:40.30 & 0.028936 & -53 & -23 & 408 & 97 & 217 & 0.61 & 0.12 & 3.3 & 5.37  & 10 \\
315 & 1342225996 & NGC6621 & 18:12:55.39 & 68:21:48.20 & 0.020843 & 84 & 63 & 299 & 318 & 348 & 0.56 & 0.08 & 3.3 & 3.91  & 10 \\
316 & 1342230139 & CGCG142-034b & 18:16:33.83 & 22:06:38.90 & 0.018463 & -44 & 44 & 448 & 442 & 453 & 0.48 & 0.27 & 3.3 & 3.47  & 10 \\
317 & 1342230141 & CGCG142-034a & 18:16:40.69 & 22:06:46.40 & \nodata & \nodata & \nodata & \nodata & 455 & 517 & 0.51 & 0.13 & 3.5 & 3.51  & 10 \\
318 & 1342222100 & H1821+643 & 18:21:57.31 & 64:20:36.40 & \nodata & \nodata & \nodata & \nodata & 612 & 561 & $<$0.002 & 2.96 & 3.3 & 41.24  & 9 \\
319 & 1342192112 & IRASF18293-3413 & 18:32:41.10 & -34:11:27.00 & 0.018265 & 39 & -22 & 287 & 383 & 391 & 0.63 & 0.24 & 3.4 & 3.43  & 6 \\
320 & 1342233700 & NGC6670Ab & 18:33:34.26 & 59:53:17.90 & 0.028937 & -34 & -37 & 249 & 315 & 385 & 0.63 & 0.14 & 3.5 & 5.37  & 10 \\
321 & 1342233698 & NGC6670Aa & 18:33:37.74 & 59:53:22.80 & 0.029141 & 43 & 26 & 121 & 262 & 260 & 0.61 & 0.27 & 3.3 & 5.42  & 10 \\
322 & 1342192143 & F18325-5926 & 18:36:58.29 & -59:24:08.60 & 0.020101 & 27 & 62 & 450 & 599 & 767 & 0.02 & 1.18 & 3.3 & 3.77  & 1 \\
323 & 1342251096 & ESO103-G035 & 18:38:20.30 & -65:25:40.00 & 0.013499 & 163\tablenotemark{q} & 149 & 123 & 603 & 630 & $<$0.003 & 1.44 & 3.4 & 2.55  & 14 \\
324 & 1342241710 & IC4734 & 18:38:25.75 & -57:29:25.40 & 0.015496 & -56 & -34 & 201 & 341 & 453 & 0.38 & 0.1 & 3.3 & 2.92  & 9 \\
325 & 1342232253 & IRAS18443+7433 & 18:42:55.60 & 74:36:26.10 & \nodata & \nodata & \nodata & \nodata & 475 & 637 & $<$0.051 & 0.21 & 2.3 & 22.19  & 9 \\
326 & 1342235677 & NGC6701 & 18:43:12.52 & 60:39:11.60 & 0.013181 & -25 & 13 & 100 & 245 & 223 & 0.55 & 0.1 & 3.3 & 2.49  & 10 \\
327 & 1342240169 & ESO140-G043 & 18:44:53.98 & -62:21:53.40 & 0.014195 & -16 & 60 & 151 & 257 & 249 & 0.02 & 1.29 & 3.3 & 2.69  & 9 \\
328 & 1342231316 & 1H1836-786 & 18:47:03.20 & -78:31:51.00 & 0.074745 & 161\tablenotemark{q} & 142 & 289 & 413 & 284 & $<$0.012 & 1 & 3.3 & 13.17  & 9 \\
329 & 1342231709 & NGC6786b & 19:10:54.01 & 73:24:36.00 & 0.025157 & 22 & 52 & 180 & 142 & 178 & 0.64 & 0.11 & 3.5 & 4.70  & 10 \\
330 & 1342231707 & NGC6786a & 19:11:04.37 & 73:25:32.50 & 0.025319 & 12 & 23 & 198 & 225 & 292 & 0.29 & 0.24 & 3.3 & 4.72  & 10 \\
331 & 1342231749 & ESO593-IG008 & 19:14:31.15 & -21:19:06.30 & 0.048834 & -189\tablenotemark{q} & -328\tablenotemark{r} & 496 & 667\tablenotemark{o} & 352 & 0.56 & 0.19 & 3.5 & 8.87  & 9 \\
332 & 1342231317 & ESO-141-G055 & 19:21:14.15 & -58:40:13.10 & 0.037265 & 17 & 91 & 100 & 279 & 330 & $<$0.003 & 2.03 & 3.3 & 6.86  & 9 \\
333 & 1342231722 & IRAS19254-7245 & 19:31:21.55 & -72:39:22.00 & 0.061594 & -57 & -151\tablenotemark{r} & 576\tablenotemark{n} & 835\tablenotemark{o} & 1055\tablenotemark{p} & $<$0.032 & 0.37 & 2.3 & 11.01  & 8 \\
334 & 1342208891 & IRAS19297-0406 & 19:32:21.25 & -03:59:56.30 & \nodata & \nodata & \nodata & \nodata & 460 & 349 & 0.3 & 0.13 & 4.2 & 14.92  & 1 \\
335 & 1342208916 & IRAS19542+1110 & 19:56:35.78 & 11:19:04.90 & 0.062666 & 82 & 89 & 273 & 335 & 629 & 0.29 & 0.27 & 2.3 & 11.20  & 1 \\
336 & 1342232296 & ESO339-G011 & 19:57:37.60 & -37:56:08.40 & 0.019191 & 13 & -19 & 350 & 306 & 331 & 0.27 & 0.94 & 3.3 & 3.61  & 9 \\
337 & 1342232297 & IRAS20037-1547 & 20:06:31.70 & -15:39:08.00 & 0.192243 & -45 & 8 & 138 & 244 & 200 & 0.04 & 0.2 & 3.3 & 29.75  & 9 \\
338 & 1342232295 & NGC6860 & 20:08:46.89 & -61:06:00.70 & 0.014790 & 36 & 29 & 301 & 300 & 354 & 0.08 & 1.97 & 3.3 & 2.80  & 9 \\
339 & 1342232302 & IRAS20087-0308 & 20:11:23.86 & -02:59:50.80 & 0.105416 & -14 & 19 & 555\tablenotemark{n} & 597 & 438 & 0.24 & 0.11 & 3.3 & 17.94  & 8 \\
340 & 1342216371 & IRAS20100-4156 & 20:13:29.85 & -41:47:34.70 & 0.129707 & -21 & -11 & 216 & 433 & 478 & $<$0.144 & 0.3 & 3.3 & 21.49  & 8 \\
341 & 1342217702 & NGC6907a & 20:25:06.58 & -24:48:32.90 & 0.010743 & -10 & 20 & 270 & 172 & 100 & 0.57 & 0.06 & 3.3 & 2.04  & 10 \\
342 & 1342232579 & MCG+04-48-002a & 20:28:35.07 & 25:44:00.30 & 0.014071 & 8 & 48 & 309 & 480 & 450 & 0.57 & 0.24 & 3.3 & 2.66  & 10 \\
343 & 1342217654 & NGC6926a & 20:33:06.13 & -02:01:38.90 & 0.019552 & -141\tablenotemark{q} & -131\tablenotemark{r} & 97 & 474 & 583 & 0.37 & 0.89 & 3.5 & 3.68  & 10 \\
344 & 1342232581 & IRAS20351+2521 & 20:37:17.73 & 25:31:37.50 & 0.034171 & 45 & 10 & 232 & 216 & 200 & 0.57 & 0.17 & 3.3 & 6.30  & 10 \\
345 & 1342243654 & Mkn509 & 20:44:09.74 & -10:43:24.50 & 0.034585 & 46 & 55 & 399 & 563 & 364 & 0.02 & 1.22 & 3.3 & 6.39  & 14 \\
346 & 1342217908 & IRAS20414-1651 & 20:44:18.18 & -16:40:16.40 & 0.087027 & 101 & 148 & 492 & 518 & 443 & 0.57 & 0.19 & 3.3 & 15.12  & 8 \\
347 & 1342254215 & IC5063-1 & 20:52:02.10 & -57:04:06.60 & 0.011153 & 14 & -37 & 396 & 422 & 395 & $<$0.002 & 2.77 & 3.3 & 2.11  & 4 \\
348 & 1342218619 & CGCG448-020 & 20:57:24.38 & 17:07:39.20 & 0.036400 & -19 & -31 & 240 & 274 & 198 & 0.27 & 0.97 & 3.3 & 6.70  & 10 \\
349 & 1342208934 & IRAS20551-4250 & 20:58:26.78 & -42:39:01.60 & 0.04296 & 117 & 88 & 177 & 226 & 111 & 0.06 & 0.2 & 3.3 & 7.86  & 1 \\
350 & 1342232563 & ESO286-G035 & 21:04:11.11 & -43:35:36.10 & 0.017501 & 36 & 75 & 250 & 206 & 181 & 0.69 & 0.12 & 3.3 & 3.30  & 9 \\
351 & 1342221628 & IRAS21101+5810 & 21:11:29.28 & 58:23:07.90 & 0.039436 & 92 & 56 & 194 & 306 & 231 & 0.55 & 0.09 & 2.3 & 7.23  & 10 \\
352 & 1342217815 & ESO343-IG013 & 21:36:10.53 & -38:32:42.80 & 0.019093 & -6 & 25 & 270 & 240 & 134 & 0.61 & 0.13 & 2.2 & 3.59  & 10 \\
353 & 1342218185 & NGC7130/IC5135 & 21:48:19.50 & -34:57:06.00 & 0.016263 & 45 & 107 & 100 & 278 & 577 & 0.3 & 0.4 & 3.3 & 3.07  & 14 \\
354 & 1342218489 & NGC7172 & 22:02:01.90 & -31:52:11.00 & 0.009265 & 227\tablenotemark{q} & 217\tablenotemark{r} & 199 & 527 & 351 & 0.03 & 0.71 & 3.4 & (1.54)  & 14 \\
355 & 1342256925 & FSC22017+0319 & 22:04:19.17 & 03:33:50.20 & 0.061526 & -28 & -26 & 95 & 319 & 169 & \nodata & 2.3 & 3.3 & 11.00  & 17 \\
356 & 1342232569 & NGC7213 & 22:09:16.25 & -47:10:00.00 & 0.005986 & 47 & 43 & 252 & 549 & 517 & $<$0.005 & 0.56 & 3.3 & (1.00)  & 9 \\
357 & 1342231750 & ESO467-G027 & 22:14:39.97 & -27:27:50.30 & 0.017552 & -30 & 0 & 287 & 206 & 114 & 0.62 & 0.11 & 3.3 & 3.31  & 10 \\
358 & 1342257681 & 3C445 & 22:23:49.57 & -02:06:12.40 & \nodata & \nodata & \nodata & \nodata & 423 & 299 & $<$0.002 & 1.54 & 3.3 & 10.06  & 17 \\
359 & 1342233481 & ESO602-G025 & 22:31:25.48 & -19:02:04.10 & 0.025297 & 73 & 123 & 393 & 225 & 468 & 0.39 & 0.18 & 3.3 & 4.72  & 9 \\
360 & 1342197892 & NGC7314 & 22:35:46.20 & -26:03:01.30 & 0.004739 & 20 & 36 & 100 & 126 & 192 & $<$0.029 & 2.72 & 3.3 & (0.83)  & 1 \\
361 & 1342235675 & UGC12138 & 22:40:17.05 & 08:03:14.10 & 0.025163 & 7 & 18 & 100 & 410 & 248 & 0.08 & 1.49 & 3.3 & 4.70  & 9 \\
362 & 1342223714 & UGC12150 & 22:41:12.26 & 34:14:57.00 & 0.021712 & 59 & 68 & 399 & 437 & 315 & 0.43 & 0.07 & 3.3 & 4.07  & 9 \\
363 & 1342232568 & ESO239-IG002 & 22:49:39.84 & -48:50:58.30 & 0.043002 & -15 & 20 & 295 & 396 & 410 & 0.31 & 0.1 & 3.3 & 7.86  & 9 \\
364 & 1342211825 & IRAS22491-1808 & 22:51:49.35 & -17:52:24.00 & 0.077697 & 100 & 46 & 102 & 230 & 187 & 0.48 & 0.31 & 3.3 & 13.64  & 1 \\
365 & 1342211171 & NGC7469 & 23:03:15.62 & 08:52:26.40 & 0.016499 & 55 & 126 & 200 & 359 & 307 & 0.23 & 0.31 & 3.3 & 3.12  & 1 \\
366 & 1342235676 & Zw453.062 & 23:04:56.53 & 19:33:08.00 & 0.024931 & -14 & -8 & 248 & 271 & 384 & 0.58 & 0.4 & 3.3 & 4.66  & 9 \\
367 & 1342235673 & IRAS23060+0505 & 23:08:33.97 & 05:21:29.80 & \nodata & \nodata & \nodata & \nodata & 570 & 481 & 0.01 & 0.86 & 3.3 & 27.33  & 9 \\
368 & 1342234062 & Sersic159-03 & 23:13:58.80 & -42:43:38.00 & \nodata & \nodata & \nodata & \nodata & 293 & 1234\tablenotemark{p} & \nodata & 1.48 & 3.3 & 10.42  & 13 \\
369 & 1342210395 & IRAS23128-5919 & 23:15:47.01 & -59:03:16.90 & 0.044720 & 169\tablenotemark{q} & 127 & 178 & 299 & 426 & 0.31 & 0.7 & 2.3 & 8.15  & 1 \\
370 & 1342237590 & IC5298 & 23:16:00.70 & 25:33:24.10 & 0.027363 & 15 & 139 & 252 & 375 & 542 & $<$0.142 & 0.49 & 3.3 & 5.09  & 10 \\
371 & 1342235751 & NGC7591 & 23:18:16.28 & 06:35:08.90 & 0.016472 & -6 & -4 & 323 & 296 & 333 & 0.48 & 0.09 & 3.3 & 3.11  & 10 \\
372 & 1342234259 & NGC7592 & 23:18:22.60 & -04:24:58.00 & 0.024721 & 29 & 67 & 200 & 392 & 392 & 0.3 & 0.24 & 2.3 & 4.62  & 10 \\
373 & 1342211202 & NGC7582 & 23:18:23.62 & -42:22:13.60 & 0.005399 & -59 & -28 & 313 & 262 & 246 & 0.26 & 0.87 & 3.3 & (0.97)  & 1 \\
374 & 1342221357 & NGC7582 & 23:18:23.62 & -42:22:13.60 & 0.005467 & -39 & -8 & 307 & 262 & 246 & 0.26 & 0.87 & 3.3 & (0.97)  & 14 \\
375 & 1342222576 & NGC7603 & 23:18:56.62 & 00:14:38.20 & 0.029413 & -4 & -26 & 398 & 402 & 498 & 0.02 & 0.49 & 3.3 & 5.47  & 9 \\
376 & 1342232564 & ESO077-IG014a & 23:21:03.73 & -69:13:01.00 & 0.041455 & 2 & 79 & 397 & 348 & 478 & 0.63 & 0.15 & 3.3 & 7.59  & 10 \\
377 & 1342232566 & ESO077-IG014b & 23:21:05.45 & -69:12:47.30 & \nodata & \nodata & \nodata & \nodata & 365 & 532 & 0.49 & 0.16 & 3.5 & 7.61  & 10 \\
378 & 1342234997 & IRAS23230-6926 & 23:26:03.57 & -69:10:20.30 & 0.106342 & -22 & 11 & 285 & 387 & 295 & 0.2 & 0.27 & 3.3 & 18.07  & 8 \\
379 & 1342234264 & NGC7674 & 23:27:56.72 & 08:46:44.50 & 0.028955 & -15 & 8 & 197 & 400 & 559 & 0.02 & 1.95 & 3.3 & 5.37  & 10 \\
380 & 1342235703 & IRAS23253-5415 & 23:28:06.10 & -53:58:31.00 & 0.129727 & -101 & -31 & 410 & 586 & 583 & 0.15 & 0.22 & 3.3 & 21.49  & 8 \\
381 & 1342235842 & NGC7679a & 23:28:46.62 & 03:30:41.40 & 0.017193 & -7 & 16 & 106 & 312 & 413 & 0.64 & 0.49 & 3.3 & 3.24  & 10 \\
382 & 1342212520 & Mkn930 & 23:31:58.30 & 28:56:50.00 & 0.018269 & 39 & 21 & 100 & 197 & 190 & 0.14 & 7.13 & 3.3 & 3.43  & 5 \\
383 & 1342212515 & IRAS23365+3604 & 23:39:01.29 & 36:21:09.80 & 0.064480 & 164\tablenotemark{q} & 145 & 174 & 268 & 100 & 0.27 & 0.08 & 3.3 & 11.49  & 1 \\
384 & 1342235844 & MCG-01-60-022 & 23:42:00.91 & -03:36:54.40 & 0.023165 & -39 & 27 & 299 & 265 & 231 & 0.5 & 0.14 & 3.3 & 4.33  & 9 \\
385 & 1342236288 & IRAS23436+5257 & 23:46:05.43 & 53:14:01.60 & 0.034144 & 2 & 46 & 185 & 247 & 375 & 0.37 & 0.12 & 3.3 & 6.30  & 10 \\
386 & 1342237595 & NGC7752b & 23:46:58.62 & 29:27:32.00 & 0.016642 & 26 & -5 & 115 & 314 & 274 & 0.72 & 0.22 & 3.4 & 3.14  & 10 \\
387 & 1342237593 & NGC7752a & 23:47:04.84 & 29:29:00.50 & 0.017321 & 21 & 46 & 235 & 294 & 336 & 0.32 & 0.19 & 4.2 & 3.26  & 10 \\
388 & 1342236876 & CGCG381-051 & 23:48:41.72 & 02:14:23.10 & 0.030934 & 1 & 58 & 196 & 338 & 602 & 0.54 & 0.13 & 3.3 & 5.73  & 9 \\
389 & 1342238169 & NGC7771c & 23:51:04.00 & 20:09:02.00 & 0.014213 & 99 & 108 & 272 & 300 & 229 & 0.39 & 0.31 & 3.3 & 2.69  & 10 \\
390 & 1342197840 & Mkn331 & 23:51:26.80 & 20:35:10.00 & 0.018061 & 50 & 57 & 334 & 332 & 343 & 0.63 & 0.12 & 3.3 & 3.40  & 6 \\
\enddata
\tablecomments{
\mytablenotetext{a}{Source name as used in CASSIS and the
  \textit{Spitzer} Astronomical Observing Request.}
\mytablenotetext{b}{J2000 coordinates of the source observed with the
  IRS short high aperture of size 4.7$\arcsec$ by 11.3$\arcsec$.}
\mytablenotetext{c}{Redshift z of [\ion{C}{2}] emission line assuming rest
  wavelength of 157.74090~\um and corrected to Local Standard of Rest
  by HIPE. }  
\mytablenotetext{d}{Radial velocity of [\ion{C}{2}] emission line
  in~km~s$^{-1}$ relative to [\ion{Ne}{2}] line, $dV =
  c[z([\textrm{\ion{C}{2}}])-z([\textrm{\ion{Ne}{2}}])]$, assuming rest wavelength of 12.81355~\um for
  [\ion{Ne}{2}] and corrected to Local Standard of Rest by adding VLSRCORR
  correction from headers in \textit{Spitzer} AOR.}
\mytablenotetext{e}{Radial velocity of [\ion{C}{2}] emission line in~km
  s$^{-1}$ relative to [\ion{Ne}{3}] line, $dV = c[z([\textrm{\ion{C}{2}}])-z([\textrm{\ion{Ne}{3}}])]$,
  assuming rest wavelength of 15.55510~\um for [\ion{Ne}{3}] and corrected
  to Local Standard of Rest by adding VLSRCORR correction from headers
  in \textit{Spitzer} AOR.}  
\mytablenotetext{f}{Intrinsic FWHM in~km
  s$^{-1}$ of Gaussian fit to [\ion{C}{2}] 158~\um emission line after
  quadratic correction for instrumental resolution having FWHM of 236
 ~km~s$^{-1}$.  Gaussian fits to observed profiles having FWHM $<$
  instrumental resolution are arbitrarily assigned intrinsic FWHM of
  100~km~s$^{-1}$.  Measured FWHM have typical uncertainties of $\sim$
  1\%; observed profiles with uncertainties in FWHM are shown by
  source name or position in cassis.sirtf.com/herschel.}
\mytablenotetext{g}{Intrinsic FWHM in~km~s$^{-1}$ of Gaussian fit to
  [\ion{Ne}{2}] 12.81~\um emission line from CASSIS optimal extraction after
  quadratic correction for instrumental resolution having FWHM of 331
 ~km~s$^{-1}$. Gaussian fits to observed profiles having FWHM $<$
  instrumental resolution are arbitrarily assigned intrinsic FWHM of
  100~km~s$^{-1}$. Measured FWHM have typical uncertainties of $\pm$
  50~km~s$^{-1}$, based on comparisons of independent spectral
  extractions. Observed profiles can be seen in cassis.sirtf.com.}
\mytablenotetext{h}{Intrinsic FWHM in~km~s$^{-1}$ of Gaussian fit to
  [\ion{Ne}{3}] 15.55~\um emission line from CASSIS optimal extraction after
  quadratic correction for instrumental resolution having FWHM of 377
 ~km~s$^{-1}$. Gaussian fits to observed profiles having FWHM $<$
  instrumental resolution are arbitrarily assigned intrinsic FWHM of
  100~km~s$^{-1}$. Measured FWHM have typical uncertainties of $\pm$
  50~km~s$^{-1}$, based on comparisons of independent spectral
  extractions. Observed profiles can be seen in cassis.sirtf.com.}
\mytablenotetext{i}{Observed equivalent width of 6.2~\um PAH feature
  from IRS low resolution spectra.  EW defines source classification,
  with AGN having EW(6.2~\ums) $<$ 0.1~\ums, composite (AGN plus
  starburst) having 0.1~\ums $<$ EW(6.2~\ums) $<$ 0.4~\ums, and
  starbursts having EW(6.2~\ums) $>$ 0.4~\ums. EW measures are given
  by \citet{sar11} or \citet{sti13} or new measures from CASSIS if not
  in either reference.}  
\mytablenotetext{j}{Ratio of line fluxes for
  [\ion{Ne}{3}]/[\ion{Ne}{2}] for optimal extractions.}  
\mytablenotetext{k}{PACS
  spaxel corresponding to position of IRS slit, using numbering
  convention in Figure~1.  Overlays of PACS spaxels and IRS slits on
  source images are illustrated by source name or position in
  cassis.sirtf.com/herschel.}  
\mytablenotetext{l}{Projected size of
  9.4\arcsec~ PACS spaxel in kpc at distance of source.  Angular size
  distances determined from \citet{wri06} for H$_0$ = 71 \kmsMpc,
  $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73 (using [\ion{Ne}{2}] redshift
  if [\ion{C}{2}] redshift not listed) but adopting redshift independent
  distances (in parentheses) when given in the NASA/IPAC Extragalactic
  Database (NED).}  
\mytablenotetext{m}{Reference for \textit{Herschel} PACS
  observing program that is source of data: 1 = SDP-esturm-3,
  KPGT-esturm-1 and DDT-esturm-4; 2 = OT2-idelooze-1; 3 =
  OT2-lsargsyan-1; 4 = OT2-pguillar-7; 5 = KPGT-smadde01-1; 6 =
  KPOT-pvanderw-1; 7 = OT1-bweiner-1; 8 = OT1-dfarrah-1 and
  OT2-dfarrah-5; 9 = OT1-dweedman-1; 10 = OT1-larmus-1; 11 =
  OT1-lyoung-1; 12 = OT1-nwerner-1; 13 = OT1-sveilleu-2; 14 =
  GT1-lspinogl-4 and GT2-lspinogl-6; 15 = KPOT-aedge-1; 16 =
  OT2-nnesvadb-3; 17 = OT2-tdiazsan-1. }  
\mytablenotetext{n}{Source
  with intrinsic [\ion{C}{2}] FWHM $>$ 518~km~s$^{-1}$, or more than 2
  $\sigma$ above median FWHM.}  
\mytablenotetext{o}{Source with
  intrinsic [\ion{Ne}{2}] FWHM $>$ 631~km~s$^{-1}$, or more than 2 $\sigma$
  above median FWHM.}  
\mytablenotetext{p}{Source with intrinsic [\ion{Ne}{3}]
  FWHM $>$ 769~km~s$^{-1}$, or more than 2 $\sigma$ above median
  FWHM.}  
\mytablenotetext{q}{Source with $dV([\textrm{\ion{C}{2}}]-[\textrm{\ion{Ne}{2}}])$ $>$ 131~km
  s$^{-1}$, or $dV([\textrm{\ion{C}{2}}]-[\textrm{\ion{Ne}{2}}])$ $<$ -63~km~s$^{-1}$, values more
  than 2 $\sigma$ above or below median difference.}
\mytablenotetext{r}{Source with $dV([\textrm{\ion{C}{2}}]-[\textrm{\ion{Ne}{3}}])$ $>$ 160~km~s$^{-1}$,
  or $dV([\textrm{\ion{C}{2}}]-[\textrm{\ion{Ne}{3}}])$ $<$ -56~km~s$^{-1}$, values more than 2
  $\sigma$ above or below median difference.}
}
\end{deluxetable}
